Primal-dual extragradient methods for nonlinear nonsmooth PDE-constrained optimization

We study the extension of the Chambolle--Pock primal-dual algorithm to nonsmooth optimization problems involving nonlinear operators between function spaces. Local convergence is shown under technical conditions including metric regularity of the corresponding primal-dual optimality conditions. We also show convergence for a Nesterov-type accelerated variant provided one part of the functional is strongly convex. We show the applicability of the accelerated algorithm to examples of inverse problems with $L^1$- and $L^\infty$-fitting terms as well as of state-constrained optimal control problems, where convergence can be guaranteed after introducing an (arbitrary small, still nonsmooth) Moreau--Yosida regularization. This is verified in numerical examples.

==> l1_accel_clean.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=\linewidth,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	263.820947334336\\
2	38988.1444753368\\
3	9949.31810404171\\
4	2611.32535509658\\
5	754.457743857396\\
6	279.523924732963\\
7	149.371617622959\\
8	109.964164217437\\
9	114.758421691903\\
10	112.095370041099\\
11	113.17067782802\\
12	112.43784687391\\
13	112.597378577543\\
15	112.256339445055\\
28	110.450717670931\\
38	109.024944700661\\
48	107.546682313398\\
59	105.853846501039\\
70	104.083437388053\\
81	102.226262720364\\
92	100.271500851328\\
103	98.2063208553945\\
114	96.0153944875563\\
125	93.680264871286\\
135	91.4135206930412\\
145	88.988748257769\\
154	86.6510503436972\\
163	84.1437704844719\\
171	81.7518297817272\\
179	79.1837618389788\\
187	76.4140009108672\\
194	73.8014949610392\\
201	70.9883300638606\\
208	67.9481046068215\\
214	65.1392990896664\\
220	62.1223468608828\\
226	58.8770855556074\\
232	55.3845642801344\\
238	51.6297502858436\\
244	47.6058712645365\\
250	43.3208573893338\\
256	38.8089778077057\\
262	34.15300815451\\
268	29.4649114472668\\
275	24.1846201094898\\
283	18.7799304800216\\
303	10.0434589816831\\
310	8.46795291660586\\
316	7.53714740086154\\
322	6.88969400700666\\
325	6.68218407968385\\
328	6.57007431532636\\
331	6.5239253604377\\
334	6.51318854496471\\
363	6.54881121663291\\
385	6.53329062604398\\
493	6.44604631278474\\
545	6.41219413381237\\
558	6.37398600648351\\
581	6.34371653439059\\
640	6.33294595761818\\
676	6.33204012302088\\
722	6.27247006438025\\
750	6.26656459143165\\
766	6.27470941746632\\
781	6.26958574087906\\
813	6.25598759926218\\
847	6.27128373724347\\
938	6.27149518001159\\
971	6.2597329402138\\
1000	6.24972901741627\\
};
\addlegendentry{$\accel=0$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	264.286911080509\\
2	219.840991469247\\
3	161.656631860907\\
5	112.924605619108\\
6	98.1939424471569\\
7	85.2789673687707\\
8	72.6157073331342\\
9	58.7583707002998\\
10	41.6878302240981\\
11	18.1753030050745\\
12	23.5390373835584\\
13	64.0943160055055\\
14	26.8579259209894\\
15	14.9526814133513\\
16	8.8762032378143\\
17	7.11030528456357\\
18	7.32255422391679\\
19	7.6526589390271\\
20	7.68913246219816\\
21	7.47257588746873\\
22	7.18088963432021\\
23	6.95400423395732\\
24	6.82229840181994\\
25	6.7643228503869\\
27	6.69057986914486\\
29	6.57492208251663\\
37	6.16316204799334\\
44	5.83191895628216\\
50	5.58927452277467\\
52	5.53440264918102\\
58	5.40509183590358\\
60	5.35727243744662\\
62	5.34613964736288\\
64	5.36053550589494\\
69	5.45655882624713\\
74	5.51943327098143\\
78	5.54697954610545\\
83	5.55569684516272\\
88	5.54315407140314\\
94	5.50698002919138\\
101	5.4438477920423\\
109	5.35697980738878\\
115	5.2971064942571\\
119	5.2855408406345\\
124	5.2992941884678\\
138	5.37275489155625\\
146	5.38102261816279\\
154	5.36903871091441\\
164	5.33087753830561\\
178	5.28060143730048\\
183	5.284987363245\\
193	5.32753868356192\\
202	5.35415545106487\\
211	5.35963890867561\\
220	5.34500578513005\\
232	5.30402686130473\\
242	5.2749368260229\\
251	5.27689977737373\\
276	5.30010404500865\\
291	5.28153989839695\\
306	5.27003341168621\\
317	5.28674419502226\\
331	5.3047343757477\\
344	5.29991001722136\\
380	5.26896455058518\\
402	5.27957759536048\\
422	5.26213442761941\\
434	5.26154777730005\\
466	5.28087812518887\\
487	5.26085464624157\\
499	5.25886938087341\\
526	5.27225214351524\\
552	5.25774607489384\\
564	5.26145753054467\\
591	5.27037354205878\\
643	5.26752535684096\\
670	5.26169748905772\\
690	5.26233994170818\\
729	5.26382602812722\\
768	5.26403014939406\\
846	5.26228704609728\\
952	5.25857331475855\\
1000	5.25472387424206\\
};
\addlegendentry{$\accel\approx 1$};

\end{axis}
\end{tikzpicture}%


==> l1_gamma_mu0.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=\linewidth,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	17.6895629636488\\
2	38858.8792017715\\
3	9820.96829656641\\
4	2484.77358254814\\
5	631.450720789664\\
6	163.47320684528\\
7	45.8572504748174\\
8	18.0470670316551\\
9	15.9984914206675\\
10	15.3414906639755\\
11	14.2031567854222\\
12	13.3453406102176\\
13	12.4442040815057\\
14	11.6299830997182\\
15	10.8443136543835\\
16	10.1078592425869\\
17	9.40861133980343\\
18	8.74851785975508\\
19	8.12398478916647\\
20	7.53403799363818\\
21	6.97690095950202\\
22	6.45143542397366\\
23	5.95653731166738\\
24	5.49139445741946\\
25	5.05537703674391\\
27	4.2692830108915\\
29	3.59716678633328\\
34	2.41948799858425\\
35	2.26809569050824\\
36	2.14223352369406\\
37	2.03981490528007\\
38	1.95831073065658\\
39	1.89489724821574\\
40	1.84664314527989\\
41	1.81069858475871\\
42	1.78445190735813\\
43	1.76563294327861\\
44	1.75235851159957\\
46	1.73679166806457\\
48	1.72958884388815\\
52	1.72496368187563\\
65	1.72392862276674\\
1000	1.72392616454349\\
};
\addlegendentry{$\gamma=10^{-1}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	254.935720557619\\
2	38977.0097021335\\
3	9938.18309348003\\
4	2600.18957573773\\
6	268.389084297124\\
7	138.236823945589\\
8	98.8293873429431\\
9	103.580607736088\\
10	100.901540448529\\
11	101.943124075175\\
12	101.18701212373\\
13	101.317026749222\\
15	100.921828659034\\
26	99.0902821066428\\
34	97.7339995006019\\
43	96.162670816354\\
52	94.5384396687498\\
61	92.8557280758188\\
71	90.9096538894601\\
81	88.8732800186111\\
90	86.9534691100041\\
99	84.9405673617909\\
108	82.8225527347726\\
117	80.5852633743159\\
125	78.4829375280012\\
133	76.2592818632851\\
141	73.8980284297184\\
148	71.7041022794182\\
155	69.3753066742235\\
162	66.8944126112302\\
169	64.2415740632482\\
175	61.813704420302\\
181	59.2268778673787\\
187	56.4635345464647\\
193	53.504840207759\\
199	50.3310615361326\\
204	47.5081505046409\\
209	44.5129082501113\\
214	41.3393004127484\\
219	37.987406332744\\
224	34.4673628984236\\
229	30.8027932652111\\
234	27.0325358330039\\
239	23.2189238096059\\
244	19.4442073584319\\
249	15.8090398738062\\
256	11.3363407239253\\
266	7.12273375867926\\
271	5.90153453006725\\
276	5.10420944196523\\
280	4.68748448961121\\
284	4.40885786623116\\
288	4.22655580885321\\
292	4.10932881464537\\
296	4.03492327472571\\
300	3.98814398925604\\
305	3.95353882603148\\
311	3.9317542483811\\
320	3.91784902524446\\
338	3.91068753677179\\
427	3.9066299117069\\
1000	3.90367851384937\\
};
\addlegendentry{$\gamma=10^{-3}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	264.775203100877\\
2	38987.1701995903\\
3	9948.34384026801\\
4	2610.35113003358\\
5	753.483480976563\\
6	278.54965235366\\
7	148.397342901899\\
8	108.98988865484\\
9	113.786306518246\\
10	111.124068264849\\
11	112.20108583417\\
12	111.46944594777\\
13	111.630490803392\\
15	111.292253212373\\
28	109.506071916091\\
38	108.096655833293\\
48	106.636157842229\\
59	104.964747678744\\
70	103.218079683306\\
82	101.216460755178\\
94	99.1013677663233\\
105	97.0491040324431\\
116	94.873009724272\\
127	92.555143505315\\
137	90.3067813100486\\
147	87.9036652803469\\
156	85.5890205977022\\
165	83.1090966156888\\
174	80.4391134919934\\
182	77.882401194836\\
190	75.1275462956182\\
197	72.5320009555161\\
204	69.7406716329215\\
211	66.7287181171299\\
218	63.4688611384304\\
224	60.4555574187562\\
230	57.2209783194763\\
236	53.7491190003423\\
242	50.0287899185635\\
248	46.0579880008989\\
254	41.8527306231822\\
260	37.4582639773854\\
266	32.9492089111243\\
272	28.4294868087816\\
280	22.7316182384965\\
291	16.1991378423101\\
306	10.392373986594\\
313	8.79863257047939\\
319	7.84654662758275\\
325	7.17052015942277\\
331	6.69471938673637\\
335	6.4729196555919\\
339	6.33408743238985\\
344	6.22339069190025\\
349	6.15282361394987\\
355	6.09963728896253\\
364	6.05234496995482\\
377	6.01370210678981\\
402	5.97164472187936\\
469	5.90166260129891\\
542	5.83067613994567\\
639	5.74566766086863\\
677	5.72432555478859\\
793	5.66691321653058\\
823	5.65996457832012\\
850	5.64997606761083\\
894	5.61256920382788\\
925	5.60162987259669\\
1000	5.5888849782799\\
};
\addlegendentry{$\gamma=10^{-6}$};
\end{axis}
\end{tikzpicture}%


==> l1_gamma_mu1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=\linewidth,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=400,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	17.6943572405265\\
2	80.4117640011277\\
3	42.7351219218423\\
4	26.2527394818344\\
5	17.5945491479443\\
6	12.4223012722403\\
7	9.03562195856616\\
8	6.67640389721441\\
9	4.9760210908269\\
11	2.88307761884977\\
12	2.32236945795181\\
13	1.99908033930378\\
14	1.83842012724828\\
15	1.76890282828259\\
16	1.7413304850853\\
17	1.73065157415276\\
19	1.72470825375143\\
26	1.72336784494132\\
1000	1.72335239726731\\
};
\addlegendentry{$\gamma=10^{-1}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	254.390542953971\\
2	209.365851603513\\
3	151.324745505514\\
5	102.66489558111\\
6	87.9366346621324\\
7	75.0162098634996\\
8	62.3492595571944\\
9	48.5121435745277\\
10	31.5956066865772\\
11	9.64841074716493\\
12	12.4246680668834\\
13	50.6726066173839\\
14	20.5155859473975\\
15	8.3062964602099\\
16	4.40877254940425\\
17	3.58186592747078\\
18	3.58604521200488\\
19	3.69472105593241\\
20	3.72160413049353\\
21	3.67068161663971\\
22	3.59463124872802\\
23	3.53526781052457\\
24	3.50595355644436\\
28	3.48857949183264\\
32	3.46298796074991\\
43	3.43347932543835\\
55	3.42482030545049\\
1000	3.42400135359638\\
};
\addlegendentry{$\gamma=10^{-3}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	263.968127278283\\
2	220.053280251243\\
3	161.904125189854\\
5	113.188715639215\\
6	98.4559279239818\\
7	85.5323202226018\\
8	72.8498683232027\\
9	58.9524927755865\\
10	41.8175987353567\\
11	18.1225971003274\\
12	24.2449436463078\\
13	64.749098209718\\
14	25.8097610222685\\
15	14.6674301407057\\
16	8.94318950471537\\
17	7.31479462866941\\
18	7.51617857654296\\
19	7.80048581993479\\
20	7.79885322491689\\
21	7.57200994555499\\
22	7.29438324935688\\
23	7.09310647575703\\
24	6.98995953979233\\
27	6.8970450973003\\
29	6.76153493866359\\
41	6.08530095402624\\
50	5.69960864957058\\
57	5.56341099659991\\
58	5.56220329576871\\
65	5.73390586012273\\
69	5.80513539416587\\
73	5.84708752922336\\
78	5.86483473006035\\
83	5.85539634196108\\
88	5.8234085437243\\
94	5.76164676946073\\
111	5.55642554952268\\
114	5.54347245703342\\
120	5.55080848585882\\
145	5.61502553002266\\
154	5.59467369472112\\
181	5.51083874654103\\
201	5.57029232026187\\
210	5.57264461591429\\
220	5.55321348902662\\
244	5.49628584529148\\
269	5.52788451812462\\
307	5.48946688006291\\
342	5.51325943249602\\
375	5.48976584692189\\
402	5.50118718313742\\
708	5.47985850480608\\
1000	5.47321919077834\\
};
\addlegendentry{$\gamma=10^{-6}$};
\end{axis}
\end{tikzpicture}%


==> l1_mesh_clean.tikz <==
\begin{tikzpicture}

\begin{axis}[%
    width=\linewidth,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	265.593804912123\\
2	216.721208556578\\
3	160.312686547817\\
5	112.399526087534\\
6	97.6815654422975\\
7	84.6649577773914\\
8	71.7974553896324\\
9	57.6021026242014\\
10	39.9758483420687\\
11	16.1281912898135\\
12	26.9759452164809\\
13	63.4131639798152\\
14	27.019248390655\\
15	15.2182377357395\\
16	9.17335926851178\\
17	7.60516294371529\\
18	7.93234213561071\\
19	8.29692706262201\\
20	8.34132763260832\\
21	8.12809195145113\\
22	7.83896478268502\\
23	7.60022807118971\\
24	7.47013896569592\\
25	7.41776803148111\\
29	7.30053150527009\\
36	7.10290040140801\\
43	6.85541414886506\\
46	6.74036850447584\\
54	6.45864392974311\\
56	6.42951519943937\\
57	6.42896267585748\\
61	6.48079986304131\\
63	6.47994771379073\\
65	6.44304087458971\\
67	6.36821173443869\\
70	6.22382168393343\\
72	6.13248376164921\\
74	6.07572684088065\\
78	6.13374971869639\\
81	6.20151899218159\\
83	6.21252435273534\\
85	6.19385609879993\\
87	6.16693836270779\\
93	6.12463650483092\\
95	6.11106533494353\\
97	6.13372298016155\\
100	6.17383511604317\\
102	6.17867329379792\\
105	6.15787915090435\\
110	6.12332383009081\\
121	6.11577828779874\\
125	6.06676641168764\\
130	5.99912001444531\\
132	5.99354266852733\\
141	6.00841469194482\\
146	5.98859063030937\\
151	5.97866101911362\\
161	5.98591819726871\\
180	5.98084587084979\\
200	5.95339845310009\\
224	6.02281842532682\\
233	6.01503671589418\\
249	5.9804466498543\\
270	5.93575225812759\\
303	5.92463896892876\\
322	5.9065918828538\\
335	5.92495873826419\\
353	5.94255536587374\\
369	5.93491441038984\\
408	5.90479951391245\\
431	5.90301522167202\\
453	5.8985760492109\\
491	5.92629280788952\\
599	5.91292364072798\\
625	5.91487816326606\\
717	5.89470392776417\\
754	5.90203065168027\\
911	5.89185490161928\\
1000	5.89325658182411\\
};
\addlegendentry{$n=100$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	264.630897467534\\
2	219.590366500157\\
3	161.367990779432\\
5	112.618012674154\\
6	97.8896360613476\\
7	84.9839691706724\\
8	72.3413970457804\\
9	58.5271642757566\\
10	41.5772297670191\\
11	18.5606450096486\\
12	22.9570679064501\\
13	63.3537296140172\\
14	28.1370967386718\\
15	15.9057960061388\\
16	9.70133443634067\\
17	7.76796827854245\\
18	7.95979375071432\\
19	8.33035594072376\\
20	8.41088650958114\\
21	8.19981404645614\\
22	7.8916218691443\\
23	7.63388042734413\\
24	7.47505779365412\\
25	7.40067694170754\\
27	7.31869309051875\\
30	7.14916459771743\\
34	6.95511390687498\\
37	6.78828784677878\\
47	6.30288660624367\\
52	6.11324421294574\\
55	6.0330260429178\\
57	6.00289915061097\\
58	6.01770513284712\\
65	6.19002236017605\\
71	6.28036192086187\\
76	6.32710502938051\\
81	6.34558741977008\\
86	6.34040330302802\\
91	6.31322805333099\\
97	6.25835243955059\\
105	6.16390458654518\\
119	6.00796541561758\\
124	5.99857821611346\\
129	6.01531266516387\\
143	6.07434407762258\\
152	6.07720075468124\\
161	6.05620471663516\\
185	5.98559232355229\\
193	6.00232254673623\\
206	6.04055447153989\\
217	6.04669091093538\\
229	6.02705651090177\\
251	5.98157828261586\\
265	5.99409819875547\\
283	6.00275512124075\\
300	5.98318369270448\\
316	5.97134316312846\\
332	5.98961380779675\\
349	5.99797480797882\\
367	5.97992305923812\\
386	5.96780569796084\\
423	5.97715588389508\\
455	5.96702555198795\\
481	5.98091563577045\\
653	5.96445503583972\\
696	5.96436950442391\\
723	5.9647396783183\\
772	5.96319739390414\\
922	5.96064913817662\\
1000	5.95986559902243\\
};
\addlegendentry{$n=1000$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	264.284257934231\\
2	220.06856823259\\
3	161.68724088281\\
5	112.86321820171\\
6	98.1313139445443\\
7	85.2292280291229\\
8	72.5932052050112\\
9	58.7843792818035\\
10	41.8158412696854\\
11	18.6482062578594\\
12	23.0404663129192\\
13	63.8569900704235\\
14	27.358484721068\\
15	15.414628137874\\
16	9.31135613402176\\
17	7.477793637288\\
18	7.68354087232721\\
19	8.03476895429705\\
20	8.08959742048543\\
21	7.87572540973949\\
22	7.57844822415757\\
23	7.33886997706206\\
24	7.19978398706827\\
25	7.13837342978596\\
27	7.06850144105833\\
29	6.9579557918808\\
32	6.80956145777918\\
35	6.66895078874881\\
44	6.26020733035688\\
51	6.00727689220312\\
57	5.84507638910692\\
60	5.79873320157095\\
63	5.78792490406849\\
65	5.80640548362703\\
71	5.89445149309327\\
76	5.93778502100541\\
81	5.95533621481595\\
87	5.94862707882464\\
94	5.91438320567235\\
102	5.85403042796414\\
114	5.76487438419991\\
119	5.76562444891287\\
130	5.8010782779371\\
141	5.82604107236439\\
151	5.82353010827824\\
162	5.79790739376757\\
179	5.75686373303256\\
188	5.77148951025247\\
206	5.81264336362783\\
217	5.80856175467942\\
230	5.78039737138847\\
243	5.7539333732895\\
256	5.75584066064664\\
282	5.76484339720665\\
316	5.75349872616127\\
344	5.77160661085017\\
364	5.74987249776767\\
382	5.74244633116522\\
417	5.74791415657611\\
443	5.74135505161924\\
476	5.75302272957799\\
520	5.74480958461739\\
547	5.74443062215269\\
578	5.74184055072443\\
610	5.74452376698343\\
651	5.74370121215112\\
685	5.73979615667506\\
722	5.7445237960527\\
882	5.73839103092105\\
972	5.7373037128422\\
1000	5.73618100782654\\
};
\addlegendentry{$n=10000$};
\end{axis}
\end{tikzpicture}%


==> linf_accel_clean.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=10000000000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1736900412084.4\\
2	442718030565.162\\
3	439184179267.963\\
4	432196251894.369\\
5	418466299130.764\\
6	391897683427.826\\
7	342905822808.243\\
8	270274974782.816\\
9	236566362676.968\\
10	249553091641.343\\
11	242698889760.63\\
12	245759816018.232\\
13	244015776189.616\\
14	244646183174.947\\
16	244150661799.753\\
46	239372260545.686\\
65	236154095806.145\\
86	232360832448.7\\
107	228289263739.194\\
129	223685184050.456\\
150	218921286081.776\\
171	213742757161.996\\
191	208366018645.813\\
210	202792848026.9\\
228	197028688460.877\\
245	191083654859.873\\
261	184973691588.068\\
276	178721856854.919\\
290	172359678245.553\\
304	165410829729.596\\
317	158353435259.6\\
329	151244939337.799\\
341	143483497586.887\\
352	135715416939.191\\
363	127237861139.724\\
374	117960169982.696\\
384	108751548390.594\\
394	98735231178.3941\\
404	87860416254.8045\\
413	77330540931.6681\\
422	66149601913.5724\\
431	54469757648.5052\\
440	42602192592.6367\\
449	31112656284.4719\\
458	20746049198.2318\\
467	12309790124.5216\\
476	6356789207.12308\\
486	2545742933.51381\\
498	664640145.348103\\
511	116260966.231633\\
545	1071758.11994429\\
552	652287.201568003\\
558	511046.347467691\\
564	444820.38049783\\
573	390292.201281492\\
642	172016.377814823\\
684	101021.548064119\\
721	63069.5485644552\\
771	33341.1968492597\\
811	20815.9665789242\\
829	17940.8531623989\\
844	16888.7831403429\\
853	16743.1430226237\\
858	16792.7424130833\\
863	17004.6355767757\\
867	17405.8661905535\\
885	20218.7761906568\\
988	58950.5464638109\\
1016	73244.6788505235\\
1078	108618.938186831\\
1108	126459.800249958\\
1138	145105.233651942\\
1178	169945.673914958\\
1249	211908.292233857\\
1309	242673.273325377\\
1324	250475.697328727\\
1383	286206.594615874\\
1465	326864.985468075\\
1493	338740.758726709\\
1535	354626.103825345\\
1605	375211.971997796\\
1638	381671.032759575\\
1674	390844.479937733\\
1705	395091.671367077\\
1744	401234.898748925\\
1759	403015.611703582\\
1781	405325.998845255\\
1799	406751.336655405\\
1819	406699.375170624\\
1845	408265.720690869\\
1917	408239.001190247\\
1953	406168.718173561\\
1973	405784.302754499\\
1998	405916.702686368\\
2032	405005.35790896\\
2062	405261.869750556\\
2104	400527.484953887\\
2205	397101.50986669\\
2239	395218.458099817\\
2252	394570.381368819\\
2297	391686.613522404\\
2333	391137.336255315\\
2360	390193.307138367\\
2399	385648.828658402\\
2424	385067.728097882\\
2469	383725.233684482\\
2503	380471.023515486\\
2553	376530.444086032\\
2585	373716.066113558\\
2609	372168.747405822\\
2632	368427.249172702\\
2733	360990.700485288\\
2820	352830.055583799\\
2852	349386.115061185\\
2893	347605.983307142\\
2924	347550.626090053\\
3010	339430.075396733\\
3083	335360.117307129\\
3157	329673.071465221\\
3229	324998.040214715\\
3295	323472.771484402\\
3342	322293.325532253\\
3426	312254.706178386\\
3454	310074.55959605\\
3493	307035.823018547\\
3559	302972.895555816\\
3592	299062.232791503\\
3893	280892.082402356\\
3947	278448.354081993\\
3963	276101.519046459\\
3992.99999999999	272769.863898852\\
4074	269811.999394365\\
4122	267645.796902991\\
4167	265161.560117247\\
4231	262165.881372024\\
4448.99999999999	253519.44914192\\
4476	252278.237910389\\
4577	246679.775410804\\
4669	243823.866148785\\
4705.99999999999	240625.991607819\\
4797	236658.643804057\\
5057	220686.899890767\\
5106	218506.948521495\\
5216	211993.673568899\\
5284	207631.464153753\\
5369.99999999999	203909.223459038\\
5443	199232.389043902\\
5669	189176.197401582\\
5775	184365.786807547\\
5818	182598.105206169\\
5880	180223.885528681\\
5970	178003.982872936\\
6085.99999999999	172846.27384103\\
6164	169817.840767026\\
6220	167526.082578336\\
6321	165523.973945783\\
6359	164358.024265798\\
6483	159750.430159886\\
6577	157346.196335464\\
6652	155568.181738556\\
6774	153059.365371337\\
6856	149757.592250963\\
7004	147025.98263558\\
7153	143839.464247171\\
7276	141839.478740645\\
7331	139928.725100962\\
7532	136659.574588394\\
7595	135129.735827142\\
7713.99999999999	133669.061579681\\
7809.99999999999	132364.269189283\\
8112	127547.264692317\\
8187	126619.30897045\\
8300	124735.775618275\\
8398	123686.501316686\\
8497	122362.868030536\\
8543	121623.175305296\\
8625	120484.1061448\\
8842.99999999999	118933.477901011\\
8931	118109.535025156\\
9014.99999999999	117157.388094264\\
9097	116251.091936014\\
9206.99999999999	115334.828727858\\
9280	114577.02634913\\
9376.99999999999	113407.930867555\\
9463	112708.285615359\\
9600	112024.22787741\\
9831	109972.907851781\\
9973.99999999999	107670.815219711\\
10000	107464.509359604\\
};
\addlegendentry{$\accel=0$};

\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1736900412084.4\\
2	325431382746.353\\
3	283603543916.803\\
4	243351404000.856\\
5	205330132509.881\\
6	169499706938.051\\
7	135291525149.864\\
8	101791706948.112\\
9	68070503535.3361\\
10	34192868493.4559\\
11	5544626872.20058\\
12	10689705464.6893\\
13	93380509256.4224\\
14	17860469206.8732\\
15	4521123748.27675\\
16	929180290.035262\\
17	192750252.583867\\
18	182421196.698756\\
19	264962798.694289\\
20	280319590.191361\\
21	234752158.450365\\
23	126973517.544583\\
24	107914729.674012\\
25	105490066.413412\\
26	106317074.590499\\
27	102792753.847955\\
28	94265105.3691913\\
29	83614505.4447228\\
31	65669154.9075006\\
35	44907144.3220858\\
37	36460058.2461073\\
39	29307563.2544219\\
41	22971710.4533817\\
43	17364414.9564842\\
45	12714750.9773775\\
47	9041664.85035963\\
49	6219860.38288117\\
51	4121599.5168021\\
53	2603182.47072568\\
55	1531568.28228924\\
57	816191.781833857\\
59	388619.652472675\\
65	36954.0446993877\\
66	27950.6350235539\\
67	22700.9770886002\\
68	20224.7312282081\\
69	20003.9956630219\\
70	21510.1545279495\\
70.9999999999999	24206.2677813626\\
72	28203.9775338548\\
74	41259.4511383226\\
78	90033.6815797999\\
79	103371.613587778\\
80	115029.381038398\\
81	124137.562036694\\
82	130424.163073353\\
83	133974.076554739\\
84	135049.768051889\\
85	134213.534888447\\
86	131686.465309854\\
86.9999999999999	127389.716153955\\
89	114879.748990746\\
91	99785.2748700107\\
95	72018.1107038538\\
98	55549.8494728801\\
100	45799.1358052029\\
101	43220.6466648733\\
102	43007.7773228361\\
103	45160.764083537\\
104	49413.996246277\\
107	71723.7168588716\\
109	89605.4026711705\\
111	105151.863162166\\
113	116984.414498177\\
119	149844.899237531\\
122	179050.5611313\\
132	327893.987338968\\
135	375189.322346378\\
138	416866.629888033\\
141	449334.012260605\\
143	464303.493428009\\
145	473347.638276232\\
147	476417.858921754\\
148	475717.15846519\\
150	470023.259006659\\
152	459078.935328988\\
154	443525.89668356\\
157	412999.95275021\\
160	375941.835197293\\
164	320955.25452062\\
168	264861.295984522\\
173	200414.013122083\\
179	137396.485663677\\
188	74510.5412700063\\
197	42117.8542837383\\
199	38976.8067088788\\
201	37136.1444817959\\
203	36156.6457991061\\
205	35634.5935814198\\
209	34861.8620024804\\
218	32380.1122407222\\
219	32359.9490191922\\
220	32447.2320505766\\
222	32928.2617293237\\
225	34199.9224304409\\
230	36535.5416499682\\
231	36682.3695777065\\
232	36463.0517083861\\
234	34912.2166799897\\
236	32347.5321405625\\
243	23903.2508371149\\
245	23154.2149069601\\
246	23069.7197077658\\
247	23128.8120024017\\
249	23605.5047838093\\
252	24954.032950189\\
256	26834.5715149853\\
259	27669.0436140407\\
261	27876.4085514516\\
263	27832.3234131168\\
267	27650.6744439948\\
269	27770.6784417276\\
271	28089.0353766824\\
274	28913.842820537\\
286	33107.4354281925\\
290	33826.4246864869\\
297	34696.4841498597\\
302	35091.9819611643\\
305	35053.6275328667\\
308	34830.3175465149\\
312	34287.0485229654\\
317	33293.8102428955\\
322	31922.0683625899\\
328	29891.0580900246\\
333	27834.9602813324\\
341	24155.331381057\\
356	17988.2993484067\\
362	15548.2742316572\\
379	9969.84414381981\\
394	7382.94248878489\\
407	5372.92547450159\\
413	4901.90340192754\\
423	4240.55542899455\\
433	3625.33970247397\\
436	3570.04946142101\\
439	3584.7808089773\\
445	3635.14670048238\\
448	3629.84575004075\\
454	3582.5922319339\\
457	3472.14005573193\\
467	3042.85637391959\\
469	3023.32316369509\\
472	3048.85350764889\\
475	3130.38297975349\\
482	3453.13816778534\\
488	3704.39731547902\\
491	3749.63598879626\\
494	3719.66194129192\\
502	3581.59532129117\\
505	3594.04775846589\\
508	3659.21995654446\\
513	3871.79659990536\\
520	4191.32919960042\\
523.999999999999	4278.90064307125\\
527	4298.51171414583\\
532	4292.07010909226\\
536	4290.29908735917\\
540	4331.8563910811\\
545	4446.71576286367\\
556	4706.91508811692\\
560	4740.24363516004\\
563	4722.38115311388\\
567	4651.61445635466\\
582	4357.13352017042\\
592.999999999999	4235.43929309261\\
598	4127.0889885058\\
605	3881.06587488139\\
637	2811.36270671912\\
649	2419.2753807023\\
667	1904.47367461336\\
674	1814.29020015512\\
679	1759.90032480573\\
685	1646.70956290553\\
706	1257.01486703304\\
710	1242.71621880131\\
714	1242.8823630167\\
721	1249.89422643176\\
724.999999999999	1236.40650083716\\
731	1193.90581152295\\
737	1130.52417329371\\
756.999999999999	903.494902348749\\
760	904.311667949453\\
763	914.96347165852\\
776	979.904352005537\\
779	972.291971181293\\
784	940.765356847296\\
791	902.934520641313\\
794	900.148739957234\\
798	909.678288080644\\
802.999999999999	940.23107175062\\
820	1071.75715990957\\
824	1078.57168451304\\
829	1073.09667036071\\
847.999999999999	1034.30636726075\\
851.999999999999	1041.26585083195\\
857	1063.091984459\\
869.999999999999	1129.81878695246\\
875.999999999999	1139.85052120347\\
890	1145.53285870692\\
898	1170.05026036384\\
910.999999999999	1211.7724219572\\
915.999999999999	1212.93210779416\\
920	1201.77565505833\\
926	1164.83375199595\\
949	1003.76695510824\\
955.999999999999	995.351878140772\\
964	987.484571486853\\
970	970.023436865873\\
976.999999999999	931.298330116895\\
1009	749.435346014489\\
1025	708.921989126476\\
1033	659.959672219404\\
1058	502.517941455817\\
1062	504.381073605327\\
1069	523.604434151399\\
1076	536.505732756977\\
1080	533.186411811205\\
1085	515.926450040782\\
1095	456.612132326724\\
1107	404.001746527045\\
1113	397.762046363775\\
1117	400.773222760366\\
1124	415.931185853029\\
1135	439.828722723005\\
1138	440.787504511821\\
1142	433.033908135802\\
1149	398.185962880552\\
1164	331.04035109869\\
1168	327.149794054954\\
1172	329.719706088365\\
1178	344.168484100291\\
1197	404.497356294669\\
1202	402.349622449975\\
1208	388.964440460291\\
1223	355.781501181004\\
1226	354.74807311694\\
1231	358.262792153385\\
1237	373.306940796296\\
1262	461.87441394997\\
1266	457.722430295267\\
1274	436.671701150466\\
1294	375.726317570295\\
1299	376.34158236448\\
1305	384.654567493886\\
1314	411.627135112801\\
1328	454.062959669728\\
1331	455.255810738025\\
1335	451.008357453162\\
1342	431.907672360122\\
1360	386.111711102818\\
1367	382.899075232264\\
1373	386.55448135486\\
1386	399.582741234705\\
1391	396.232483601594\\
1398	381.510796387138\\
1427	315.984824469348\\
1434	314.277878765647\\
1449	317.851710012003\\
1455	314.088655317894\\
1463	300.654504450757\\
1474	270.328577399167\\
1497	212.408325350975\\
1506	206.257921727717\\
1512	207.350132029643\\
1529	217.411347938168\\
1534	215.453353650992\\
1541	206.535292405002\\
1571	165.930366708001\\
1577	167.363684712907\\
1587	175.018550580749\\
1611	193.274712366291\\
1617	192.754113388352\\
1625	187.185856893793\\
1649	169.044327326721\\
1655	169.860613444942\\
1680	180.522220348909\\
1684	178.89337363469\\
1692	169.149355386953\\
1711	148.090471770615\\
1715	147.604576546033\\
1721	149.424496104178\\
1730	157.28570462719\\
1753	181.680386488676\\
1759	180.807710653608\\
1768	174.089169457513\\
1785	162.920694944691\\
1790	162.475485794661\\
1797	164.082466685562\\
1808	170.873096128514\\
1825	181.091207328119\\
1831	180.776731037979\\
1839	176.793527127773\\
1866	162.160335441663\\
1874	162.248271392297\\
1886	165.289103275063\\
1897	167.237501123248\\
1904	165.978971358439\\
1915	159.765799069478\\
1943	144.002735052354\\
1952	143.216670419396\\
1970	143.589888525634\\
1979	141.347483858481\\
1989	134.939748291011\\
2018	116.717794499077\\
2029	112.865752713166\\
2048	102.090984252176\\
2072	90.9151962309844\\
2099	83.4916585312435\\
2139	71.2394513929471\\
2184	62.9626759870524\\
2203	59.6407072769375\\
2211	60.1753903690974\\
2224	63.1456149652716\\
2235	64.7672344155545\\
2241	64.1610054342971\\
2251	60.8184076082554\\
2280	51.5155978118963\\
2285	51.3008259946282\\
2292	51.7050884575499\\
2305	54.1218161847344\\
2320	56.3321966591011\\
2327	55.8852452998852\\
2338	53.4490789417149\\
2361	49.035476682077\\
2366	48.9417373253584\\
2375	49.5800017807835\\
2395	53.2074691566986\\
2408	54.4564581617382\\
2417	54.0205133412045\\
2443	51.8886014560065\\
2454	52.3994726274417\\
2463	52.1908614840149\\
2491	50.4892797069867\\
2504	50.63183911323\\
2518	51.3926295685798\\
2535	52.3076852186374\\
2544	51.8406983269176\\
2559	49.5406585677903\\
2592	45.0114288856882\\
2611	44.1406785897288\\
2623	43.4358321297448\\
2637	41.4069307629552\\
2686	34.1372277082962\\
2717	32.4659719002643\\
2742	29.2030957716871\\
2764	27.4621171470969\\
2777	27.2992879570175\\
2796	27.3642916943118\\
2808	27.0047758513658\\
2845	25.4470539994972\\
2855	25.6313935618491\\
2880	26.5956826939249\\
2891	26.3599360187013\\
2910	25.9202151763939\\
2920	26.1539935616632\\
2935	27.2649009752163\\
2976	30.8870676477673\\
3008	31.5905201137232\\
3027	33.1851975217461\\
3060	36.0041171654949\\
3080	36.7257332399527\\
3101	39.6886301671458\\
3118	41.1895432481841\\
3126	40.7689484585993\\
3142	38.1759345581807\\
3173	33.9932266049627\\
3182	33.817923397671\\
3203	34.1161976098842\\
3212	33.7280316069793\\
3225	32.0071023600062\\
3238	28.1441693038889\\
3276	19.1249668327802\\
3288	18.5573092902026\\
3296	18.8143906984016\\
3314	19.864656089055\\
3321	19.5100049448956\\
3333	17.4153651689015\\
3372	11.6587324379648\\
3380	11.5112108218034\\
3388	11.6927482793043\\
3404	12.9097162990536\\
3418	13.6712056380418\\
3425	13.4759600514331\\
3439	12.1067504965076\\
3467	10.0915941497831\\
3472	10.0563394545906\\
3481	10.2170709371641\\
3496	11.1032714660671\\
3518	12.3101521100055\\
3526	12.1003099888224\\
3542	10.8554950025263\\
3567	9.57284631415367\\
3577	9.63238897722342\\
3591	10.239857481968\\
3622	11.757219818063\\
3632	11.601274794811\\
3653	11.1353825161692\\
3662	11.2597070492211\\
3676	11.9676522106945\\
3746	17.2572816768712\\
3767	18.5478157473695\\
3826	23.2683164593164\\
3866	23.1261941823654\\
3891	23.3364286833216\\
3902.99999999999	23.1018518909868\\
3920	22.0162736193762\\
4013	14.7493966234245\\
4077	10.5861221302997\\
4109	9.44406285326258\\
4151	8.07749874416768\\
4158	8.05711334486605\\
4175	8.15044696810921\\
4187	8.19251769290361\\
4200	8.1055028382794\\
4235	7.71406412917906\\
4246.99999999999	7.79528126126808\\
4271	8.28913069424455\\
4308	8.91413652312047\\
4330	9.41820093220138\\
4363	11.0690663823854\\
4442.99999999999	15.9989473869065\\
4469	16.6923650105383\\
4500	17.9553079472838\\
4536	19.6138685416246\\
4547	19.3515671511475\\
4629	15.4365149139017\\
4652	13.482688202854\\
4763	6.414177026285\\
4795	5.65982496002171\\
4807	5.60896169879785\\
4822.99999999999	5.67168549846189\\
4851	5.76835189480739\\
4870	5.80965790974096\\
4931	6.10514782574389\\
4946	6.04546755552035\\
5014	5.56937466844389\\
5038.99999999999	5.6229497498108\\
5061	5.73599867765888\\
5082	6.07281766963084\\
5115	7.28783703815145\\
5213	12.6686008727933\\
5257	14.5512556241583\\
5296	15.2373829620869\\
5308	15.279233894054\\
5325	15.1279005602744\\
5351	14.4071898991226\\
5402	12.4015952550978\\
5447	9.43789993451032\\
5528	6.21895580152903\\
5557	5.76841728631101\\
5569.99999999999	5.84931245977672\\
5706	7.81792092917648\\
5720	7.73542774306364\\
5751	7.05037382213046\\
5783.99999999999	6.70788846283879\\
5805	6.63671215263824\\
5822.99999999999	6.33656576903905\\
5876	5.19318976006947\\
5888	5.26578445654561\\
5977	6.6528498388492\\
6060	9.5330634442997\\
6130	10.7887342487648\\
6147	10.6554643515872\\
6185	9.87709788418261\\
6241	8.41766924706205\\
6270	6.62675086964825\\
6306.99999999999	5.46630826009905\\
6317	5.53444419144467\\
6345	6.00721172562442\\
6356	5.88325793584438\\
6397.99999999999	4.90928418132709\\
6410	5.00330279839752\\
6437	5.74030207766002\\
6465	6.30791871752699\\
6480	6.19277810048122\\
6508	5.95828270989692\\
6523	6.04026343441989\\
6569.99999999999	6.70083712629354\\
6582.99999999999	6.59459851980466\\
6636	5.82550830426377\\
6651	5.89076941784742\\
6678	6.0728335878334\\
6691	5.99914233073592\\
6736	5.42575313530056\\
6748.99999999999	5.50419287216661\\
6781	6.19632843903958\\
6815	6.58383690797302\\
6836	6.69818152658557\\
6860.99999999999	7.20727869505664\\
6926	8.73804512048386\\
6942	8.77186782855817\\
6956	8.60128657199519\\
6998	8.03481271140998\\
7015	8.11898211395964\\
7050	8.56865096366507\\
7062	8.4347660265975\\
7090	7.44183497728382\\
7135.99999999999	6.49579324627622\\
7154	6.53954167172561\\
7166	6.59118368634079\\
7179	6.48248893838669\\
7204.99999999999	5.73085767505117\\
7241.99999999999	5.09432659449956\\
7256	5.18908474508052\\
7296	5.71792843555242\\
7310	5.61437890940636\\
7353	5.12674985972719\\
7368	5.20402660977351\\
7415.99999999999	5.77192374084306\\
7430.99999999999	5.67978450433187\\
7479	5.2127346498007\\
7497	5.28839002729626\\
7532	5.52933356660094\\
7548.99999999999	5.43162757363757\\
7589	4.81720592685128\\
7616	4.46733329658084\\
7638.99999999999	4.54227739885113\\
7660	4.76677707764464\\
7697.99999999999	5.42313803364773\\
7713	5.31414148598439\\
7735	5.15588557382126\\
7757	5.23926313031865\\
7795	5.52386548676486\\
7822	5.80522884608567\\
7837	5.69959695594747\\
7897	5.21048623224096\\
7921	5.13481377741584\\
7938	5.14811460943984\\
7954	5.06946872108338\\
8045.99999999999	4.22548863861968\\
8074	4.2729476100505\\
8091	4.21335848614791\\
8129	4.03715301947544\\
8155	4.08289832660744\\
8278.99999999999	4.43978670960607\\
8332	4.47211588684372\\
8357	4.4139324395542\\
8464	3.98713481535678\\
8574	3.55233306906605\\
8620	3.5871483598566\\
8657	3.72251664651747\\
8799	4.24706761521417\\
8837	4.26937059422807\\
8864	4.22429007466164\\
8945	3.91084928953765\\
9048	3.58805500510501\\
9069	3.57953318571735\\
9098.99999999999	3.62036463483077\\
9162	3.829710611212\\
9273.99999999999	4.19273728917256\\
9320.99999999999	4.21031573540062\\
9357	4.17680694990015\\
9403	4.03127049345631\\
9541	3.62477043834379\\
9574	3.60911666019309\\
9610.99999999999	3.64435258734186\\
9769.99999999999	3.92457097811746\\
9810	3.88997053038856\\
9867	3.76250403029644\\
9956.99999999999	3.40354790947132\\
10000	3.26563550132889\\
};
\addlegendentry{$\accel\approx 1$};
\end{axis}
\end{tikzpicture}%


==> linf_gamma_mu0.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=10000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	17.6216485742651\\
2	114362.219751257\\
3	28896.4774898075\\
4	7304.15036698665\\
5	1849.17573447142\\
6	471.379376939665\\
7	124.005293377862\\
8	37.8125192454592\\
9	20.3917913071825\\
10	21.6249753399069\\
11	19.1525061083095\\
12	18.4032099557564\\
13	17.0558495746748\\
14	16.0531009485512\\
16	14.0413087160915\\
17	13.12109192582\\
18	12.2593687514803\\
19	11.4413158524382\\
20	10.6691794918656\\
22	9.24756506492631\\
24	7.97674142155498\\
26	6.8426285012154\\
28	5.83458547103741\\
30	4.94541719798347\\
32	4.17133139747239\\
35	3.22480962424975\\
38	2.53823773119565\\
40	2.2203856828002\\
41	2.09924894584578\\
42	2.00064592946703\\
43	1.92252326938595\\
44	1.86203593393668\\
45	1.81623261959435\\
46	1.78227658407781\\
47	1.75759577019541\\
49	1.72759852953972\\
51	1.7131578868132\\
54	1.70474252523331\\
60	1.70159762082149\\
142	1.70134530884274\\
10000	1.70134530884334\\
};
\addlegendentry{$\gamma=10^{-1}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1737.15305653757\\
2	138508.349504646\\
3	35320.9466502508\\
4	9245.3695944936\\
6	956.63626478596\\
7	489.538332424299\\
8	315.483033308179\\
9	266.20937984442\\
10	284.054628373666\\
11	274.400052542375\\
12	278.553795742772\\
13	276.054940197326\\
14	276.843648332267\\
15	276.024146202011\\
18	275.348231754062\\
31	271.484198936188\\
44	267.520198076738\\
58	263.104664605076\\
73	258.189075267611\\
89	252.713072118874\\
105	246.969376002291\\
121	240.92536471485\\
137	234.542783643062\\
153	227.77646234705\\
168	221.036885494295\\
183	213.860196249318\\
197	206.712278539679\\
210	199.631893975208\\
223	192.065726375354\\
235	184.59141639071\\
247	176.58158475287\\
258	168.705546368432\\
269	160.250748614247\\
279	151.99838247288\\
289	143.140324292816\\
299	133.605897842772\\
308	124.385119589204\\
317	114.503089719897\\
326	103.914957180252\\
335	92.5969926329556\\
343	81.9385094099258\\
351	70.7842721533258\\
359	59.2819806588248\\
367	47.7006857064071\\
375	36.4680880194034\\
383	26.1732787066048\\
392	16.5753057819643\\
404	8.05252927873951\\
417	3.86772019065297\\
424	2.98356800586293\\
429	2.65854047168963\\
434	2.4807771956007\\
439	2.38844351368432\\
444	2.3409225323874\\
450	2.31174831806087\\
458	2.29428037699465\\
471	2.2845960460265\\
503	2.28012219817596\\
741	2.27579972356018\\
3782	2.27506591876424\\
10000	2.27506590671043\\
};
\addlegendentry{$\gamma=10^{-3}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1736900.6647286\\
2	581059.190870433\\
3	474135.552822969\\
4	441027.013094707\\
5	420698.320157616\\
6	392463.553292932\\
7	343052.760880226\\
8	270320.309536768\\
9	236596.172559009\\
10	249587.805375033\\
11	242730.809228227\\
12	245792.860265217\\
13	244048.081860894\\
14	244678.672685104\\
16	244182.841006865\\
46	239400.774978268\\
65	236180.170643423\\
86	232384.069925511\\
107	228309.49269422\\
129	223702.045553658\\
150	218934.68903348\\
171	213752.41576605\\
191	208371.791143414\\
210	202794.578686929\\
228	197026.208853568\\
245	191076.786357767\\
261	184962.249484096\\
276	178705.656527035\\
290	172338.543774861\\
304	165384.190903838\\
317	158321.076747501\\
329	151206.686185649\\
341	143438.659797969\\
352	135663.846745417\\
363	127178.809438938\\
374	117892.825420077\\
384	108675.951631397\\
394	98650.7830326175\\
404	87766.765377001\\
413	77228.7612712581\\
422	66040.6334689652\\
431	54355.8526679945\\
440	42487.5867910588\\
449	31004.0886319386\\
458	20652.4189757934\\
467	12238.9567604941\\
476	6311.64588147001\\
486	2524.53836473267\\
498	659.533673663873\\
511	117.048544296559\\
532	7.13137734560177\\
539	4.32588579711756\\
545	3.41948382799072\\
550	3.08440364486853\\
555	2.92057710426198\\
561	2.82566534794069\\
568	2.76945500148708\\
579	2.71390970666814\\
605	2.61715654225787\\
633	2.53640112683425\\
662	2.47475806731592\\
695	2.42584160809445\\
733	2.38898172975069\\
776	2.36294449235407\\
832	2.34591112432279\\
880	2.34510481148272\\
931	2.35764541924654\\
1006	2.38937963622035\\
1088	2.43376459942458\\
1214	2.50934251926119\\
1485	2.65163660241946\\
1706	2.71050395010769\\
1875	2.72286231900127\\
2266	2.70865003535241\\
2855	2.6647199418271\\
3647	2.61167504588686\\
7545	2.45554645780731\\
10000	2.42749346862265\\
};
\addlegendentry{$\gamma=10^{-6}$};
\end{axis}
\end{tikzpicture}%


==> linf_gamma_mu1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=10000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	17.6216485742651\\
2	80.2837698565678\\
3	42.6493071853466\\
4	26.1860393303207\\
5	17.5393415136577\\
6	12.3754851029674\\
7	8.99586835234042\\
8	6.6431727661924\\
9	4.94911125819187\\
11	2.86794786694354\\
12	2.31154186490963\\
13	1.98606526142922\\
14	1.82125446983049\\
15	1.74906742719584\\
16	1.72021221827924\\
17	1.70899976165441\\
19	1.70276067376167\\
28	1.70135353506155\\
10000	1.70134530845395\\
};
\addlegendentry{$\gamma=10^{-1}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1737.15305653757\\
2	429.912270713931\\
3	337.644156506394\\
4	275.700504836668\\
5	226.568956596359\\
6	184.280792625861\\
7	145.923471262047\\
8	109.538215478311\\
9	73.7137159190681\\
10	38.3197336458668\\
11	8.55303734373891\\
12	10.950684188818\\
13	85.0818047065063\\
14	23.5058425637391\\
15	7.67557455046111\\
16	3.36947038924973\\
17	2.44444768687516\\
18	2.39092173140039\\
19	2.47209840655521\\
20	2.49583790915531\\
21	2.45667327957585\\
22	2.39927776170935\\
23	2.35658095702221\\
24	2.3380420761554\\
29	2.31992495465578\\
32	2.30483641618485\\
42	2.28369921532776\\
55	2.2758982105457\\
113	2.27508594586332\\
10000	2.27506590621336\\
};
\addlegendentry{$\gamma=10^{-3}$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1736900.6647286\\
2	325536.213283009\\
3	283657.765751608\\
4	243383.86285472\\
5	205351.445543027\\
6	169514.542222649\\
7	135302.198097891\\
8	101799.48347267\\
9	68076.1653712259\\
10	34197.0015206256\\
11	5547.62638846183\\
12	10689.8323366043\\
13	93371.6903011663\\
14	17866.3490515217\\
15	4524.35624293342\\
16	931.642292449679\\
17	195.012653384145\\
18	184.638990232161\\
19	267.181777658599\\
20	282.548939885979\\
21	236.990866551081\\
23	129.218646897894\\
24	110.158607095051\\
25	107.732225447683\\
26	108.559113816924\\
27	105.036782942613\\
28	96.5128835650475\\
29	85.8671734311217\\
31	67.9299835988632\\
35	47.1795634931821\\
37	38.7378570851813\\
39	31.590486242787\\
41	25.2599326896008\\
43	19.6577350162665\\
45	15.012676912489\\
48	9.83617136093238\\
55	3.84383759342788\\
57	3.13049805848275\\
58	2.88585077233289\\
59	2.70478307075397\\
60	2.57576480177876\\
61	2.48834823987495\\
62	2.43190785553866\\
63	2.39577747980634\\
64	2.37321747647983\\
66	2.35175071624348\\
68	2.34626791710094\\
71	2.35334902002743\\
74	2.37266130167769\\
77	2.40823107614189\\
80	2.44730847498732\\
82	2.46264366881086\\
84	2.46710256363177\\
87	2.4590287826506\\
91	2.43047893803188\\
98	2.38328109898039\\
101	2.36961570353466\\
103	2.37037828597089\\
106	2.38640947255103\\
113	2.43690406229058\\
119	2.46827574597372\\
122	2.49684770854304\\
126	2.54934442549771\\
141	2.76524311683168\\
144	2.785402234495\\
147	2.79222408752319\\
150	2.78596783786035\\
154	2.7597373012839\\
158	2.71784550898114\\
164	2.63826171888147\\
177	2.47589212551406\\
183	2.42541409848042\\
189	2.3911149908801\\
196	2.36689791637283\\
202	2.35964942209475\\
224	2.35775033377814\\
236	2.35775924523571\\
248	2.34803027152258\\
326	2.35562339523241\\
425	2.33172816769278\\
739	2.32977990497708\\
10000	2.32954867742355\\
};
\addlegendentry{$\gamma=10^{-6}$};
\end{axis}
\end{tikzpicture}%


==> linf_mesh_clean.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1,
ymax=10000000000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1740380476096.3\\
2	326493729505.92\\
3	283744117798.604\\
4	242683114074.142\\
5	203973710602.875\\
6	167561984911.402\\
7	132857847526.484\\
8	98939822646.9424\\
9	64932668151.3452\\
10	31162273964.1731\\
11	3965603163.97986\\
12	13866988164.8996\\
13	89580578811.984\\
14	18306644910.9169\\
15	4624423943.28596\\
16	949726784.277586\\
17	196984368.182304\\
18	188585950.288676\\
19	276215256.94277\\
20	294328984.943921\\
21	248089922.193109\\
23	133697258.886336\\
24	111760228.910806\\
25	107887509.620919\\
26	108387260.714213\\
27	105056008.153283\\
28	96758374.9708375\\
29	86271163.9989878\\
31	68289992.2667405\\
35	47040018.9960353\\
37	38247048.0237137\\
39	30777386.1300517\\
41	24205284.3488339\\
43	18378074.8116485\\
45	13505295.803438\\
47	9628223.9076516\\
49	6639877.89311404\\
51	4419376.95342195\\
53	2810039.89547785\\
55	1675469.88794392\\
57	905087.003776238\\
59	441193.071317678\\
61	192037.754410579\\
64	51810.3697696592\\
66	24978.210282792\\
68	10469.7756638562\\
69	7871.79692688179\\
70	8035.74841631587\\
70.9999999999999	10462.0909585765\\
76	55999.4794595491\\
77	68684.8803428079\\
78	78836.8820307803\\
81	101260.98520742\\
82	110268.394959182\\
83	116136.72427194\\
84	117212.776002409\\
85	113946.833240999\\
86.9999999999999	103387.578257489\\
92	85759.0916600642\\
93	80879.9844028542\\
94	72937.1638562978\\
96	53189.9282772561\\
98	37675.4646469169\\
99	33943.7646249461\\
100	33522.7080785881\\
101	34988.4751845849\\
102	39153.6167684046\\
107	80780.3623298372\\
109	96267.3300161628\\
110	101420.104507217\\
112	107466.128977718\\
113	109374.418714616\\
115	111616.77007073\\
117	116430.606125926\\
118	120552.819293431\\
120	135307.498660874\\
123	173071.851266729\\
126	218735.266337953\\
129	261530.570616493\\
132	303144.371001258\\
138	383140.859089253\\
141	417015.964243567\\
143	433322.50319923\\
145	444317.298558365\\
147	449711.529204411\\
148	450221.602048398\\
149	449264.425921177\\
151	443090.878012065\\
153	431705.622538476\\
155	415817.987468434\\
158	385136.21751996\\
161	348486.628570499\\
165	295043.448262952\\
169	241825.838736177\\
174	181376.100518825\\
180	122314.504245756\\
188	69284.5739127282\\
194	46150.4858813888\\
196	42011.8298900993\\
198	40014.5240095398\\
200	39038.379701802\\
202	37517.0665666224\\
204	35383.8394419247\\
207	31107.2497004535\\
211	24908.8154428588\\
215	19498.6025979056\\
216	19134.0440181995\\
217	19185.1220823112\\
218	19617.5310130503\\
220	21455.7833887765\\
225	28221.0497692852\\
227	29763.2232895985\\
228	30017.0010264674\\
229	29920.6739431101\\
230	29505.8767740479\\
232	27952.5232699933\\
238	22565.8804118522\\
239	22416.7223764294\\
240	22726.6954543562\\
242	24490.7175848549\\
247	29869.4805862248\\
248	30074.2967535855\\
249	29703.5601982902\\
251	27597.9075970897\\
259	17982.0285483825\\
260	17739.7560508396\\
261	17738.7210656035\\
262	17963.8413032315\\
269	21041.6150586745\\
272	21588.6672147596\\
277	22332.6743485966\\
280	23108.0693102276\\
284	24666.3281004202\\
294	29285.0841630757\\
298	30494.505683801\\
302	31207.6988255143\\
307	31712.0612102841\\
310	31921.1812012072\\
312	31801.1801389454\\
315	31218.0616840202\\
328	28078.9561805733\\
335	26311.4649010216\\
339	24900.1058547873\\
344	22500.785935425\\
358	15858.4858298693\\
363	13311.9470152878\\
379	7282.4652049244\\
392	5103.69559913105\\
407	2861.52350347254\\
411	2670.43151750955\\
413	2392.10641755225\\
417	1605.07866467548\\
423.999999999999	787.999537714862\\
428	661.938930959004\\
430	641.159505146026\\
431	643.656424127915\\
433	680.743700013459\\
437	873.543624482027\\
441	1075.1370824289\\
443	1107.9612597693\\
444	1101.02691234236\\
445	1106.68465663396\\
447	1156.53550460271\\
451	1385.58420760772\\
457	1815.51231991132\\
460	1932.63811293827\\
462	1947.14048515631\\
464	1911.82147676638\\
467	1788.33859245815\\
476.999999999999	1369.544952335\\
479	1361.35561777161\\
481	1385.02130104473\\
484	1472.69115546765\\
495	1932.26392665442\\
498	1975.85564339797\\
500	1976.0108967435\\
503	1946.49767349024\\
508.999999999999	1877.68806730429\\
511	1876.06956676728\\
513	1891.43180065454\\
516	1947.68570143972\\
522	2155.18900334772\\
531	2490.32944030754\\
533	2509.95208160045\\
535	2457.51174964862\\
540	2177.42733300682\\
545	1980.07587408397\\
547	1961.23346977784\\
550	1992.82588799635\\
554	2129.94930739542\\
570	2979.10522028247\\
572	2977.51360820991\\
575	2923.7148150931\\
585	2697.56875399491\\
588	2689.29657178096\\
591	2711.27410936563\\
596	2799.90751352885\\
603	2930.61118361257\\
606	2938.76384769276\\
608	2920.41224034269\\
612	2832.49425464621\\
631	2357.88987518969\\
643	2252.71087527554\\
648	2145.23615945539\\
658	1854.24110313122\\
666	1687.35986464793\\
672	1603.24699518533\\
676	1410.23042125203\\
692	724.66318791213\\
696	687.267259410913\\
697	684.605431298897\\
699	688.458533644064\\
702	714.535124762018\\
709	779.836237941364\\
710	777.733421443061\\
712	759.830405398988\\
715.999999999999	674.163590950768\\
724.999999999999	422.197238698852\\
732	328.423282404685\\
735	319.496198996596\\
737	322.622764017265\\
741	343.747628420638\\
749	389.191258417908\\
750	390.091672865136\\
752	386.958128597036\\
754	362.43418186232\\
756.999999999999	273.241957429136\\
762	106.838146525472\\
766	55.6761371154884\\
768	59.0634956492216\\
774	85.8397614944443\\
776	78.6350043528948\\
780	44.57323493499\\
784	26.3344915617239\\
785.999999999999	35.0602223205539\\
792	93.1014073930446\\
796	113.049788373147\\
798	107.489818521935\\
801	82.9993565749267\\
806	34.9158176216128\\
815	6.91665055640234\\
817	6.48191976289202\\
818	6.50320336085142\\
820	7.48135085980265\\
839	106.390913551355\\
841	109.145730564877\\
843	105.718289407225\\
847	84.1082726898338\\
853	42.0713097684102\\
864	11.9478091362107\\
866	11.4460198853544\\
868	12.0375512541175\\
872	16.6634118974911\\
887	69.5365544541173\\
891	76.7349633195488\\
893	76.1553493978781\\
896	70.6866145075608\\
903	49.1069285789761\\
913	30.889605364992\\
915	30.4553355164746\\
916.999999999999	31.167988953961\\
921	36.0177582864181\\
940	86.6511332592765\\
943	88.3116908983125\\
946	86.8016957440471\\
951	79.4695856187664\\
963	63.4689659119271\\
966	63.950561753414\\
970	67.8526674342632\\
979	86.9111169152082\\
988	105.589931724552\\
993	108.42534937666\\
997	106.206118648286\\
1007	93.9158707273307\\
1014	89.4690583153014\\
1017	89.4953649537339\\
1021	91.1905381025762\\
1030	99.3148823774004\\
1038	104.460923564371\\
1042	103.8376698479\\
1047	99.8019396129739\\
1059	84.3625700999006\\
1069	76.5678887542321\\
1075	75.2042338965272\\
1084	74.5264799262555\\
1088	73.2515454770935\\
1094	69.075353929534\\
1104	57.9301186572626\\
1120	44.5555841055769\\
1132	40.89766674178\\
1140	37.9579169523666\\
1149	32.7712171270225\\
1170	22.8158292167764\\
1178	21.9178352462048\\
1188	21.2886256612158\\
1195	20.239598058731\\
1218	16.6609392085181\\
1223	16.8258059938323\\
1232	17.7033345213373\\
1242	18.4898256749932\\
1248	18.5851855127202\\
1258	18.5696134019609\\
1263	18.7800333489816\\
1270	19.5234910147395\\
1352	34.7914082388964\\
1367	36.325765171922\\
1378	36.83871700759\\
1385	36.7475870759865\\
1392	36.2455582976217\\
1402	34.8392415488195\\
1417	31.7201894164254\\
1438	26.4855734094296\\
1500	14.9193352621587\\
1513	14.2959293501318\\
1522	14.1946441391818\\
1531	14.277165041072\\
1557	14.6172525194899\\
1571	14.6470355418604\\
1582	14.5754390933573\\
1595	14.3517899320693\\
1621	13.8842223592161\\
1631	13.8970771188105\\
1641	14.0615061593974\\
1654	14.5150894433037\\
1673	15.6217616874629\\
1706	17.6831683426401\\
1719	18.0474268197991\\
1727	18.0515732376804\\
1736	17.8292145595933\\
1748	17.1522998768318\\
1763	15.7605824738207\\
1783	13.2881850076161\\
1856	6.78171804469613\\
1878	6.24429260505981\\
1905	5.68995519345171\\
1927	5.01884128673892\\
1955	4.00987636261996\\
2004	2.69523006515524\\
2011	2.70379394545056\\
2019	2.80547438795817\\
2033	3.18762416682944\\
2075	4.7658055455986\\
2091	5.05585073879031\\
2099	5.08711101463941\\
2107	5.04570506496488\\
2119	4.87237370482467\\
2181	3.75411589534553\\
2222	3.25437147815658\\
2241	3.15686594600709\\
2252	3.14757590366133\\
2263	3.17577858963551\\
2277	3.27149583480287\\
2295	3.50820703692838\\
2319	4.06142689458048\\
2361	5.7338741537317\\
2408	8.09104608927128\\
2436	9.12167290264841\\
2456	9.47973018737814\\
2468	9.52441159070688\\
2480	9.44760196529658\\
2496	9.18234319373175\\
2521	8.5136975651838\\
2598	6.64127452016023\\
2614	6.56312896740428\\
2626	6.60016239693759\\
2641	6.76500247280217\\
2662	7.21595062870425\\
2696	8.43221633715617\\
2762	11.3420771569399\\
2791	12.1075725271982\\
2807	12.2403660416691\\
2820	12.1640770256283\\
2836	11.8540306511631\\
2860	11.0482356997133\\
2912	8.94328248931351\\
2955	7.73537266821415\\
2978	7.47117065071177\\
2991	7.44930834155039\\
3006	7.52667173622165\\
3027	7.79407857402327\\
3056	8.43210487594538\\
3135	10.6794840138354\\
3147	10.738029229932\\
3159	10.6579021482577\\
3176	10.3086368079903\\
3200	9.42561764510113\\
3240	7.52489454990929\\
3302	5.42018406990737\\
3341	4.82977357694482\\
3369	4.64793486832409\\
3387	4.6233798195171\\
3402	4.65294216034534\\
3423	4.77356881194273\\
3474	5.10513530310977\\
3488	5.087260249762\\
3504	4.97116557862954\\
3526	4.64805263887417\\
3561	3.90237958843434\\
3636	2.70185988151923\\
3671	2.47357936325936\\
3700	2.39845873183868\\
3728	2.37583160514687\\
3758	2.37746263677283\\
3780	2.3929611210735\\
3798	2.45481585825689\\
3882	2.83825576075837\\
3901	2.83027702619297\\
3921	2.78919578677651\\
3965	2.62783132766593\\
4005	2.52519890616233\\
4028	2.51156173656333\\
4048	2.53087302239408\\
4072	2.59964823334231\\
4103	2.77851465170381\\
4170	3.42880672504163\\
4214	3.7687922569229\\
4229	3.79628002781051\\
4245	3.76413382224072\\
4271	3.62283664981308\\
4327	3.33495228755577\\
4341	3.32581474790964\\
4360	3.35860527627822\\
4390	3.49016066076353\\
4435	3.82446003828028\\
4484	4.45716278419953\\
4559	5.59530382749814\\
4586	5.73012248297672\\
4604	5.70123207611255\\
4629	5.54111456109707\\
4748	4.7190735175379\\
4787	4.64101425673692\\
4811	4.65069422789503\\
4838	4.72474482231188\\
4903	4.93332090531099\\
4921	4.89683304798422\\
4945	4.74225581016111\\
4983	4.30573218316221\\
5073	3.41152982896042\\
5112	3.27678267464768\\
5128	3.26849125609646\\
5148.99999999999	3.3012556875246\\
5180	3.43272830929843\\
5257	3.80572559285224\\
5272	3.8101798144205\\
5292	3.76342766682367\\
5322	3.59161975262251\\
5385	3.06472524895276\\
5446	2.72339701728968\\
5485	2.64659931422212\\
5514	2.63936920363838\\
5591.99999999999	2.66489076290339\\
5619	2.63096887944705\\
5658	2.52372404671382\\
5732	2.33430470275684\\
5761	2.32866232287083\\
5806	2.33707385767161\\
5843.99999999999	2.35998583440638\\
5878	2.41179421384484\\
5914	2.54282293619046\\
6013	2.9757070856831\\
6039.99999999999	2.99194570449247\\
6075	2.96621187587683\\
6123	2.93729831137307\\
6153.99999999999	2.95330790516345\\
6190	3.01541229036439\\
6235	3.17489867893108\\
6348	3.65460501906506\\
6373	3.64517413771907\\
6410	3.55935446331678\\
6492	3.3813101655174\\
6518.99999999999	3.37314787086321\\
6549	3.40775602170196\\
6597	3.54122123805558\\
6674	3.74850442208166\\
6697	3.7531367654215\\
6726	3.7071450455915\\
6773	3.54097218253771\\
6872	3.21817736375895\\
6909	3.19548398450928\\
6947	3.21922232446361\\
7012	3.26564339268899\\
7043	3.241416362452\\
7082	3.14861667881884\\
7171	2.82176621569527\\
7239	2.66898278131348\\
7288.99999999999	2.63404918539234\\
7342	2.6302377189172\\
7392	2.63272255599345\\
7430.99999999999	2.60476396554273\\
7529	2.51879067268494\\
7571	2.53242665097162\\
7726	2.60930203771884\\
7768	2.59904952702268\\
7818.99999999999	2.54976902482608\\
7908	2.46910789801405\\
7951	2.46524563231891\\
7988	2.49001324932942\\
8036	2.57585985543874\\
8151	2.80772144232993\\
8193	2.81696483840775\\
8262	2.81159405836714\\
8301.99999999999	2.84324043143913\\
8360	2.95329529991002\\
8451	3.12020503504308\\
8485	3.11219421216869\\
8528	3.03849411987403\\
8648.99999999999	2.8173196666939\\
8690	2.81498091197915\\
8736	2.84684491254362\\
8819	2.9081018081417\\
8859	2.88951326029833\\
8999	2.78706253355143\\
9142	2.76992030394511\\
9191	2.70831111854576\\
9433.99999999999	2.34994815273021\\
9492.99999999999	2.33858801621672\\
9620	2.33701641245944\\
9704.99999999999	2.35323704136436\\
9769.99999999999	2.39140363077703\\
9988	2.56106840448142\\
10000	2.56554616315216\\
};
\addlegendentry{$n=100$};

\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1736900412084.4\\
2	325431382746.353\\
3	283603543916.803\\
4	243351404000.856\\
5	205330132509.881\\
6	169499706938.051\\
7	135291525149.864\\
8	101791706948.112\\
9	68070503535.3361\\
10	34192868493.4559\\
11	5544626872.20058\\
12	10689705464.6893\\
13	93380509256.4224\\
14	17860469206.8732\\
15	4521123748.27675\\
16	929180290.035262\\
17	192750252.583867\\
18	182421196.698756\\
19	264962798.694289\\
20	280319590.191361\\
21	234752158.450365\\
23	126973517.544583\\
24	107914729.674012\\
25	105490066.413412\\
26	106317074.590499\\
27	102792753.847955\\
28	94265105.3691913\\
29	83614505.4447228\\
31	65669154.9075006\\
35	44907144.3220858\\
37	36460058.2461073\\
39	29307563.2544219\\
41	22971710.4533817\\
43	17364414.9564842\\
45	12714750.9773775\\
47	9041664.85035963\\
49	6219860.38288117\\
51	4121599.5168021\\
53	2603182.47072568\\
55	1531568.28228924\\
57	816191.781833857\\
59	388619.652472675\\
65	36954.0446993877\\
66	27950.6350235539\\
67	22700.9770886002\\
68	20224.7312282081\\
69	20003.9956630219\\
70	21510.1545279495\\
70.9999999999999	24206.2677813626\\
72	28203.9775338548\\
74	41259.4511383226\\
78	90033.6815797999\\
79	103371.613587778\\
80	115029.381038398\\
81	124137.562036694\\
82	130424.163073353\\
83	133974.076554739\\
84	135049.768051889\\
85	134213.534888447\\
86	131686.465309854\\
86.9999999999999	127389.716153955\\
89	114879.748990746\\
91	99785.2748700107\\
95	72018.1107038538\\
98	55549.8494728801\\
100	45799.1358052029\\
101	43220.6466648733\\
102	43007.7773228361\\
103	45160.764083537\\
104	49413.996246277\\
107	71723.7168588716\\
109	89605.4026711705\\
111	105151.863162166\\
113	116984.414498177\\
119	149844.899237531\\
122	179050.5611313\\
132	327893.987338968\\
135	375189.322346378\\
138	416866.629888033\\
141	449334.012260605\\
143	464303.493428009\\
145	473347.638276232\\
147	476417.858921754\\
148	475717.15846519\\
150	470023.259006659\\
152	459078.935328988\\
154	443525.89668356\\
157	412999.95275021\\
160	375941.835197293\\
164	320955.25452062\\
168	264861.295984522\\
173	200414.013122083\\
179	137396.485663677\\
188	74510.5412700063\\
197	42117.8542837383\\
199	38976.8067088788\\
201	37136.1444817959\\
203	36156.6457991061\\
205	35634.5935814198\\
209	34861.8620024804\\
218	32380.1122407222\\
219	32359.9490191922\\
220	32447.2320505766\\
222	32928.2617293237\\
225	34199.9224304409\\
230	36535.5416499682\\
231	36682.3695777065\\
232	36463.0517083861\\
234	34912.2166799897\\
236	32347.5321405625\\
243	23903.2508371149\\
245	23154.2149069601\\
246	23069.7197077658\\
247	23128.8120024017\\
249	23605.5047838093\\
252	24954.032950189\\
256	26834.5715149853\\
259	27669.0436140407\\
261	27876.4085514516\\
263	27832.3234131168\\
267	27650.6744439948\\
269	27770.6784417276\\
271	28089.0353766824\\
274	28913.842820537\\
286	33107.4354281925\\
290	33826.4246864869\\
297	34696.4841498597\\
302	35091.9819611643\\
305	35053.6275328667\\
308	34830.3175465149\\
312	34287.0485229654\\
317	33293.8102428955\\
322	31922.0683625899\\
328	29891.0580900246\\
333	27834.9602813324\\
341	24155.331381057\\
356	17988.2993484067\\
362	15548.2742316572\\
379	9969.84414381981\\
394	7382.94248878489\\
407	5372.92547450159\\
413	4901.90340192754\\
423	4240.55542899455\\
433	3625.33970247397\\
436	3570.04946142101\\
439	3584.7808089773\\
445	3635.14670048238\\
448	3629.84575004075\\
454	3582.5922319339\\
457	3472.14005573193\\
467	3042.85637391959\\
469	3023.32316369509\\
472	3048.85350764889\\
475	3130.38297975349\\
482	3453.13816778534\\
488	3704.39731547902\\
491	3749.63598879626\\
494	3719.66194129192\\
502	3581.59532129117\\
505	3594.04775846589\\
508	3659.21995654446\\
513	3871.79659990536\\
520	4191.32919960042\\
523.999999999999	4278.90064307125\\
527	4298.51171414583\\
532	4292.07010909226\\
536	4290.29908735917\\
540	4331.8563910811\\
545	4446.71576286367\\
556	4706.91508811692\\
560	4740.24363516004\\
563	4722.38115311388\\
567	4651.61445635466\\
582	4357.13352017042\\
592.999999999999	4235.43929309261\\
598	4127.0889885058\\
605	3881.06587488139\\
637	2811.36270671912\\
649	2419.2753807023\\
667	1904.47367461336\\
674	1814.29020015512\\
679	1759.90032480573\\
685	1646.70956290553\\
706	1257.01486703304\\
710	1242.71621880131\\
714	1242.8823630167\\
721	1249.89422643176\\
724.999999999999	1236.40650083716\\
731	1193.90581152295\\
737	1130.52417329371\\
756.999999999999	903.494902348749\\
760	904.311667949453\\
763	914.96347165852\\
776	979.904352005537\\
779	972.291971181293\\
784	940.765356847296\\
791	902.934520641313\\
794	900.148739957234\\
798	909.678288080644\\
802.999999999999	940.23107175062\\
820	1071.75715990957\\
824	1078.57168451304\\
829	1073.09667036071\\
847.999999999999	1034.30636726075\\
851.999999999999	1041.26585083195\\
857	1063.091984459\\
869.999999999999	1129.81878695246\\
875.999999999999	1139.85052120347\\
890	1145.53285870692\\
898	1170.05026036384\\
910.999999999999	1211.7724219572\\
915.999999999999	1212.93210779416\\
920	1201.77565505833\\
926	1164.83375199595\\
949	1003.76695510824\\
955.999999999999	995.351878140772\\
964	987.484571486853\\
970	970.023436865873\\
976.999999999999	931.298330116895\\
1009	749.435346014489\\
1025	708.921989126476\\
1033	659.959672219404\\
1058	502.517941455817\\
1062	504.381073605327\\
1069	523.604434151399\\
1076	536.505732756977\\
1080	533.186411811205\\
1085	515.926450040782\\
1095	456.612132326724\\
1107	404.001746527045\\
1113	397.762046363775\\
1117	400.773222760366\\
1124	415.931185853029\\
1135	439.828722723005\\
1138	440.787504511821\\
1142	433.033908135802\\
1149	398.185962880552\\
1164	331.04035109869\\
1168	327.149794054954\\
1172	329.719706088365\\
1178	344.168484100291\\
1197	404.497356294669\\
1202	402.349622449975\\
1208	388.964440460291\\
1223	355.781501181004\\
1226	354.74807311694\\
1231	358.262792153385\\
1237	373.306940796296\\
1262	461.87441394997\\
1266	457.722430295267\\
1274	436.671701150466\\
1294	375.726317570295\\
1299	376.34158236448\\
1305	384.654567493886\\
1314	411.627135112801\\
1328	454.062959669728\\
1331	455.255810738025\\
1335	451.008357453162\\
1342	431.907672360122\\
1360	386.111711102818\\
1367	382.899075232264\\
1373	386.55448135486\\
1386	399.582741234705\\
1391	396.232483601594\\
1398	381.510796387138\\
1427	315.984824469348\\
1434	314.277878765647\\
1449	317.851710012003\\
1455	314.088655317894\\
1463	300.654504450757\\
1474	270.328577399167\\
1497	212.408325350975\\
1506	206.257921727717\\
1512	207.350132029643\\
1529	217.411347938168\\
1534	215.453353650992\\
1541	206.535292405002\\
1571	165.930366708001\\
1577	167.363684712907\\
1587	175.018550580749\\
1611	193.274712366291\\
1617	192.754113388352\\
1625	187.185856893793\\
1649	169.044327326721\\
1655	169.860613444942\\
1680	180.522220348909\\
1684	178.89337363469\\
1692	169.149355386953\\
1711	148.090471770615\\
1715	147.604576546033\\
1721	149.424496104178\\
1730	157.28570462719\\
1753	181.680386488676\\
1759	180.807710653608\\
1768	174.089169457513\\
1785	162.920694944691\\
1790	162.475485794661\\
1797	164.082466685562\\
1808	170.873096128514\\
1825	181.091207328119\\
1831	180.776731037979\\
1839	176.793527127773\\
1866	162.160335441663\\
1874	162.248271392297\\
1886	165.289103275063\\
1897	167.237501123248\\
1904	165.978971358439\\
1915	159.765799069478\\
1943	144.002735052354\\
1952	143.216670419396\\
1970	143.589888525634\\
1979	141.347483858481\\
1989	134.939748291011\\
2018	116.717794499077\\
2029	112.865752713166\\
2048	102.090984252176\\
2072	90.9151962309844\\
2099	83.4916585312435\\
2139	71.2394513929471\\
2184	62.9626759870524\\
2203	59.6407072769375\\
2211	60.1753903690974\\
2224	63.1456149652716\\
2235	64.7672344155545\\
2241	64.1610054342971\\
2251	60.8184076082554\\
2280	51.5155978118963\\
2285	51.3008259946282\\
2292	51.7050884575499\\
2305	54.1218161847344\\
2320	56.3321966591011\\
2327	55.8852452998852\\
2338	53.4490789417149\\
2361	49.035476682077\\
2366	48.9417373253584\\
2375	49.5800017807835\\
2395	53.2074691566986\\
2408	54.4564581617382\\
2417	54.0205133412045\\
2443	51.8886014560065\\
2454	52.3994726274417\\
2463	52.1908614840149\\
2491	50.4892797069867\\
2504	50.63183911323\\
2518	51.3926295685798\\
2535	52.3076852186374\\
2544	51.8406983269176\\
2559	49.5406585677903\\
2592	45.0114288856882\\
2611	44.1406785897288\\
2623	43.4358321297448\\
2637	41.4069307629552\\
2686	34.1372277082962\\
2717	32.4659719002643\\
2742	29.2030957716871\\
2764	27.4621171470969\\
2777	27.2992879570175\\
2796	27.3642916943118\\
2808	27.0047758513658\\
2845	25.4470539994972\\
2855	25.6313935618491\\
2880	26.5956826939249\\
2891	26.3599360187013\\
2910	25.9202151763939\\
2920	26.1539935616632\\
2935	27.2649009752163\\
2976	30.8870676477673\\
3008	31.5905201137232\\
3027	33.1851975217461\\
3060	36.0041171654949\\
3080	36.7257332399527\\
3101	39.6886301671458\\
3118	41.1895432481841\\
3126	40.7689484585993\\
3142	38.1759345581807\\
3173	33.9932266049627\\
3182	33.817923397671\\
3203	34.1161976098842\\
3212	33.7280316069793\\
3225	32.0071023600062\\
3238	28.1441693038889\\
3276	19.1249668327802\\
3288	18.5573092902026\\
3296	18.8143906984016\\
3314	19.864656089055\\
3321	19.5100049448956\\
3333	17.4153651689015\\
3372	11.6587324379648\\
3380	11.5112108218034\\
3388	11.6927482793043\\
3404	12.9097162990536\\
3418	13.6712056380418\\
3425	13.4759600514331\\
3439	12.1067504965076\\
3467	10.0915941497831\\
3472	10.0563394545906\\
3481	10.2170709371641\\
3496	11.1032714660671\\
3518	12.3101521100055\\
3526	12.1003099888224\\
3542	10.8554950025263\\
3567	9.57284631415367\\
3577	9.63238897722342\\
3591	10.239857481968\\
3622	11.757219818063\\
3632	11.601274794811\\
3653	11.1353825161692\\
3662	11.2597070492211\\
3676	11.9676522106945\\
3746	17.2572816768712\\
3767	18.5478157473695\\
3826	23.2683164593164\\
3866	23.1261941823654\\
3891	23.3364286833216\\
3902.99999999999	23.1018518909868\\
3920	22.0162736193762\\
4013	14.7493966234245\\
4077	10.5861221302997\\
4109	9.44406285326258\\
4151	8.07749874416768\\
4158	8.05711334486605\\
4175	8.15044696810921\\
4187	8.19251769290361\\
4200	8.1055028382794\\
4235	7.71406412917906\\
4246.99999999999	7.79528126126808\\
4271	8.28913069424455\\
4308	8.91413652312047\\
4330	9.41820093220138\\
4363	11.0690663823854\\
4442.99999999999	15.9989473869065\\
4469	16.6923650105383\\
4500	17.9553079472838\\
4536	19.6138685416246\\
4547	19.3515671511475\\
4629	15.4365149139017\\
4652	13.482688202854\\
4763	6.414177026285\\
4795	5.65982496002171\\
4807	5.60896169879785\\
4822.99999999999	5.67168549846189\\
4851	5.76835189480739\\
4870	5.80965790974096\\
4931	6.10514782574389\\
4946	6.04546755552035\\
5014	5.56937466844389\\
5038.99999999999	5.6229497498108\\
5061	5.73599867765888\\
5082	6.07281766963084\\
5115	7.28783703815145\\
5213	12.6686008727933\\
5257	14.5512556241583\\
5296	15.2373829620869\\
5308	15.279233894054\\
5325	15.1279005602744\\
5351	14.4071898991226\\
5402	12.4015952550978\\
5447	9.43789993451032\\
5528	6.21895580152903\\
5557	5.76841728631101\\
5569.99999999999	5.84931245977672\\
5706	7.81792092917648\\
5720	7.73542774306364\\
5751	7.05037382213046\\
5783.99999999999	6.70788846283879\\
5805	6.63671215263824\\
5822.99999999999	6.33656576903905\\
5876	5.19318976006947\\
5888	5.26578445654561\\
5977	6.6528498388492\\
6060	9.5330634442997\\
6130	10.7887342487648\\
6147	10.6554643515872\\
6185	9.87709788418261\\
6241	8.41766924706205\\
6270	6.62675086964825\\
6306.99999999999	5.46630826009905\\
6317	5.53444419144467\\
6345	6.00721172562442\\
6356	5.88325793584438\\
6397.99999999999	4.90928418132709\\
6410	5.00330279839752\\
6437	5.74030207766002\\
6465	6.30791871752699\\
6480	6.19277810048122\\
6508	5.95828270989692\\
6523	6.04026343441989\\
6569.99999999999	6.70083712629354\\
6582.99999999999	6.59459851980466\\
6636	5.82550830426377\\
6651	5.89076941784742\\
6678	6.0728335878334\\
6691	5.99914233073592\\
6736	5.42575313530056\\
6748.99999999999	5.50419287216661\\
6781	6.19632843903958\\
6815	6.58383690797302\\
6836	6.69818152658557\\
6860.99999999999	7.20727869505664\\
6926	8.73804512048386\\
6942	8.77186782855817\\
6956	8.60128657199519\\
6998	8.03481271140998\\
7015	8.11898211395964\\
7050	8.56865096366507\\
7062	8.4347660265975\\
7090	7.44183497728382\\
7135.99999999999	6.49579324627622\\
7154	6.53954167172561\\
7166	6.59118368634079\\
7179	6.48248893838669\\
7204.99999999999	5.73085767505117\\
7241.99999999999	5.09432659449956\\
7256	5.18908474508052\\
7296	5.71792843555242\\
7310	5.61437890940636\\
7353	5.12674985972719\\
7368	5.20402660977351\\
7415.99999999999	5.77192374084306\\
7430.99999999999	5.67978450433187\\
7479	5.2127346498007\\
7497	5.28839002729626\\
7532	5.52933356660094\\
7548.99999999999	5.43162757363757\\
7589	4.81720592685128\\
7616	4.46733329658084\\
7638.99999999999	4.54227739885113\\
7660	4.76677707764464\\
7697.99999999999	5.42313803364773\\
7713	5.31414148598439\\
7735	5.15588557382126\\
7757	5.23926313031865\\
7795	5.52386548676486\\
7822	5.80522884608567\\
7837	5.69959695594747\\
7897	5.21048623224096\\
7921	5.13481377741584\\
7938	5.14811460943984\\
7954	5.06946872108338\\
8045.99999999999	4.22548863861968\\
8074	4.2729476100505\\
8091	4.21335848614791\\
8129	4.03715301947544\\
8155	4.08289832660744\\
8278.99999999999	4.43978670960607\\
8332	4.47211588684372\\
8357	4.4139324395542\\
8464	3.98713481535678\\
8574	3.55233306906605\\
8620	3.5871483598566\\
8657	3.72251664651747\\
8799	4.24706761521417\\
8837	4.26937059422807\\
8864	4.22429007466164\\
8945	3.91084928953765\\
9048	3.58805500510501\\
9069	3.57953318571735\\
9098.99999999999	3.62036463483077\\
9162	3.829710611212\\
9273.99999999999	4.19273728917256\\
9320.99999999999	4.21031573540062\\
9357	4.17680694990015\\
9403	4.03127049345631\\
9541	3.62477043834379\\
9574	3.60911666019309\\
9610.99999999999	3.64435258734186\\
9769.99999999999	3.92457097811746\\
9810	3.88997053038856\\
9867	3.76250403029644\\
9956.99999999999	3.40354790947132\\
10000	3.26563550132889\\
};
\addlegendentry{$n=1000$};

\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1736573145388.4\\
2	325320464374.521\\
3	283584672474.27\\
4	243413533467.808\\
5	205461427596.517\\
6	169689669365.335\\
7	135531873815.082\\
8	102075127500.397\\
9	68384819239.1311\\
10	34501320471.2551\\
11	5717996563.39348\\
12	10385068272.7189\\
13	93683213252.9006\\
14	17826355707.1963\\
15	4513902531.64678\\
16	927735692.933715\\
17	192288879.120623\\
18	181657716.916786\\
19	263726655.850512\\
20	278861495.784201\\
21	233383475.789382\\
23	126273816.671524\\
24	107464927.550932\\
25	105170902.900598\\
26	106030358.73128\\
27	102493967.088239\\
28	93953918.1368944\\
29	83300962.5817163\\
31	65376430.29635\\
35	44672882.1398684\\
37	36269152.3496907\\
39	29152941.6540387\\
41	22843276.410074\\
43	17260414.3700352\\
45	12634070.0999439\\
47	8981472.87229657\\
49	6177529.59619444\\
51	4094123.69145958\\
53	2586786.17949781\\
55	1522464.04999597\\
57	811298.041246077\\
59	385832.9916863\\
65	36635.0447532025\\
66	27685.2984501981\\
67	22420.9098294633\\
68	19946.8061176915\\
69	19744.173377545\\
70	21266.1148866128\\
70.9999999999999	24024.3566226495\\
72	28125.8161805184\\
74	41546.4643712234\\
77	76788.1521118786\\
79	103813.756322439\\
80	115177.945068077\\
81	124029.437604944\\
82	130071.122298206\\
83	133413.778875726\\
84	134457.320381289\\
85	133736.294128096\\
86	131449.152176119\\
86.9999999999999	127611.672036817\\
88	122380.337426138\\
90	108927.13462661\\
92	93820.3518249143\\
96	67156.4494757758\\
99	50646.4048182248\\
100	45893.4466059435\\
101	42789.695798521\\
102	42045.1757458146\\
103	43671.2050083245\\
104	47512.3630319892\\
106	60752.2461548703\\
109	87687.3148666907\\
111	104134.438619865\\
113	116773.370523107\\
120	158276.495337733\\
123	190254.112718738\\
131	310611.618756626\\
135	374204.090150686\\
138	415488.783023446\\
141	447351.299483255\\
143	462026.078318404\\
145	470895.617304872\\
147	473811.647238948\\
148	473066.779960966\\
150	467363.192491923\\
152	456431.36391917\\
154	440863.207954834\\
157	410293.084350708\\
160	373260.280409202\\
164	318355.334425641\\
168	262498.104931511\\
173	198314.634829352\\
179	135691.396059564\\
188	73234.7284083243\\
197	40949.9633736317\\
200	36571.6811106775\\
202	35293.5022759758\\
204	34877.7607431099\\
208	34718.5621836403\\
210	34331.1488075805\\
213	33281.7165229111\\
216	32243.9044799848\\
218	31893.7823376322\\
219	31869.9955228975\\
220	31954.4994227779\\
222	32437.7526534622\\
225	33775.9538116753\\
230	36384.3393131142\\
231	36576.4805447654\\
232	36403.9920252332\\
233	35845.9474024368\\
235	33727.9439679346\\
239	27870.9921695047\\
242	24499.7298030546\\
244	23266.697501755\\
246	22822.4180397607\\
247	22855.6997529345\\
249	23327.8807326558\\
253	25195.2499801893\\
257	26978.0056849042\\
259	27497.5391392797\\
261	27745.3881938701\\
263	27803.3126148762\\
267	27809.6223519445\\
269	27956.1588389578\\
271	28266.9299712136\\
274	29041.6711741466\\
280	31272.8952580817\\
286	33338.7768102164\\
290	34200.7662694731\\
294	34680.20890696\\
298	34922.1497490055\\
303	35012.6097291732\\
307	34893.5675257625\\
310	34649.7352780791\\
314	34059.6727169782\\
318	33137.0534577395\\
323	31558.8384801464\\
329	29239.1952985868\\
337	25823.6218721776\\
346	21849.0363280262\\
355	17925.0394191613\\
370	12404.8416772478\\
403	5766.88196953509\\
415	4696.44342172266\\
426	4051.1920417521\\
435	3700.40108441154\\
443	3491.79397305076\\
451	3353.03885889669\\
458	3280.01676175503\\
464	3249.57557000467\\
469	3246.95822104741\\
474	3266.83858520656\\
480	3312.28598476784\\
487	3396.45467297483\\
497	3561.13195238449\\
510	3835.23808435059\\
531	4297.4172155117\\
542	4482.91532014966\\
550	4573.5961816471\\
556.999999999999	4609.59405813584\\
563	4610.12132977193\\
569	4578.04008985977\\
576	4504.74722325998\\
582.999999999999	4389.74788675334\\
592	4190.83966811761\\
602	3915.09268453796\\
614	3533.52057426968\\
629	3031.97683999378\\
651	2337.62537235778\\
699	1359.60706379948\\
718	1165.0785219634\\
735	1051.02142381767\\
749	991.414083509759\\
761	963.00594423221\\
775	941.769184463615\\
782	937.232288446054\\
790	939.137061517662\\
801	949.977301079142\\
811	963.841458421014\\
831	1004.16925574969\\
866	1097.36046621687\\
885	1133.34291643695\\
895	1139.73467648992\\
905.999999999999	1137.97446500706\\
919	1127.25978763172\\
927	1113.75060760562\\
937	1083.31907667629\\
957	1005.66561030179\\
973	932.807631387473\\
994.999999999999	818.619166463817\\
1092	452.711035247357\\
1115	413.864525509823\\
1149	375.083086975412\\
1164	370.625941430301\\
1181	365.87994029658\\
1201	359.053489523853\\
1210	359.694904095775\\
1219	362.880568046514\\
1246	376.248774177111\\
1264	380.281669694667\\
1278	387.562505974679\\
1303	402.121504799847\\
1312	402.71876370613\\
1329	398.714636820426\\
1342	396.874599874017\\
1354	395.13522931944\\
1363	390.960376557616\\
1376	378.708101948762\\
1427	325.341174162622\\
1453	291.150513247383\\
1485	253.267210364004\\
1512	226.634958278088\\
1547	196.524201292982\\
1582	180.335440283009\\
1646	158.957959604926\\
1665	157.980740111349\\
1691	157.186315138317\\
1703	157.993915881955\\
1717	158.869169927459\\
1740	158.711795413458\\
1752	160.201110725571\\
1775	163.482014607046\\
1790	163.783609853177\\
1805	162.419036268003\\
1821	161.271077228564\\
1850	160.923262299388\\
1862	159.333024554224\\
1878	154.740646097609\\
1953	129.404766112309\\
2059	88.0314207886343\\
2138	73.3834034862167\\
2164	71.5507762990184\\
2225	66.0956692808354\\
2239	65.7735467942317\\
2254	66.2599108903372\\
2279	66.8542348060533\\
2298	67.3918938750418\\
2327	68.3955813686899\\
2360	68.4569944010852\\
2380	68.2958114298396\\
2409	68.8387778518099\\
2422	68.0838489556294\\
2484	63.2530826893669\\
2497	62.0917137840698\\
2516	58.7122847170175\\
2553	52.8430463888739\\
2605	47.2990604405586\\
2652	39.9573414857968\\
2664	39.8248052937805\\
2676	39.685228286994\\
2687	38.9871313544066\\
2702	36.8183015307562\\
2732	33.0340407787797\\
2742	32.7924054637918\\
2753	33.1394704604928\\
2776	34.0756755032914\\
2786	33.7242232998693\\
2801	32.2801723269745\\
2825	30.3061540441579\\
2835	30.4430066719409\\
2848	31.5455175247658\\
2871	33.5325149967153\\
2880	33.1728347401126\\
2918	30.1283935169575\\
2928	30.4372355656127\\
2944	31.9353470809471\\
2966	33.6680017477652\\
2976	33.4710780857898\\
3014	31.4107733346958\\
3026	31.6830037422305\\
3061	32.7446448224815\\
3075	32.5119635420705\\
3154	29.7378153147297\\
3198	27.5997532138142\\
3248	24.8035138068943\\
3297	22.3565132407157\\
3332	21.0283784252504\\
3374	19.1300591849787\\
3390	19.0627630288323\\
3408	19.0509724781801\\
3420	18.8012691485459\\
3444	17.5867146570558\\
3470	16.7371851320104\\
3482	16.789511255655\\
3497	17.2541033130961\\
3521	18.0182728446991\\
3531	17.8188230361236\\
3572	16.2175126404649\\
3583	16.3640946711346\\
3605	17.3086200466911\\
3626	17.9069600364077\\
3636	17.743233028307\\
3669	16.8621088039576\\
3681	17.008138505229\\
3701	17.7983197019469\\
3726	18.5837089201185\\
3738	18.4490674834972\\
3763	17.5888025616461\\
3785.99999999999	17.150211638634\\
3800	17.2713073221088\\
3831	17.7648836974889\\
3843	17.6216430610905\\
3927	15.917981297598\\
3954	15.3453003816232\\
4025	13.8164427366792\\
4045	13.3928919605007\\
4100	12.1700656694744\\
4128	12.2522601019766\\
4143	12.092920944032\\
4174	11.3211373199305\\
4212	10.5834531881465\\
4227	10.618632460976\\
4266	11.0024437253021\\
4280	10.9098815836461\\
4324	10.444819074892\\
4341	10.5334736476166\\
4392	10.9762614697532\\
4409	10.8783100911073\\
4441	10.6643422486689\\
4458	10.7658612941087\\
4498	11.2475269199208\\
4513	11.1468889428161\\
4554.99999999999	10.7780032920565\\
4573	10.8657589007322\\
4617	11.1924358994513\\
4635	11.0966125454745\\
4675	10.5361948730428\\
4737	9.97949795116983\\
4771	9.70208679109234\\
4836	8.82417352513604\\
4947	7.66323480867808\\
4966.99999999999	7.69975208382413\\
4990	7.76780277154705\\
5006	7.68938917705642\\
5067	7.12189425444869\\
5085	7.1867554753549\\
5101	7.23159554157734\\
5118	7.16040564969066\\
5170	6.74009705272391\\
5187	6.810321347777\\
5238	7.26943947690214\\
5255	7.19959640814763\\
5280.99999999999	7.08046970006602\\
5298	7.14309029493975\\
5342	7.47003173475656\\
5361	7.39760295449537\\
5397	7.25158652305134\\
5417	7.3193235802322\\
5462	7.57864365210686\\
5479	7.49926366634158\\
5536	7.08286321685309\\
5557.99999999999	7.14798244045356\\
5584	7.2322407677181\\
5599	7.16799298372873\\
5626	6.76702827644334\\
5665	6.3849891601203\\
5683	6.42291782227443\\
5715	6.65026719696317\\
5727.99999999999	6.57146120141395\\
5757	6.04019610048088\\
5794	5.64188147347113\\
5810.99999999999	5.68045758421315\\
5849	5.92331520645345\\
5863	5.84986907168915\\
5902	5.31379599146788\\
5935.99999999999	5.09197480856254\\
5954	5.14886731037557\\
5995	5.40049953862975\\
6009	5.33208076081358\\
6062.99999999999	4.88691857019098\\
6078.99999999999	4.93362416651645\\
6105	5.20646056898249\\
6139	5.54454015755968\\
6153.99999999999	5.47014380165176\\
6201	5.10707704893054\\
6220.99999999999	5.16293705250748\\
6282	5.50392882013412\\
6304	5.44389332870954\\
6340.99999999999	5.33940063167556\\
6363	5.38869535625405\\
6413	5.58803301638723\\
6433.99999999999	5.53218850687386\\
6491	5.32401495693187\\
6518	5.37219097569514\\
6541	5.40945382520331\\
6560.99999999999	5.35054575183045\\
6639	4.99809095106435\\
6680	5.02711617108768\\
6703	4.96177837607222\\
6785	4.61321332258834\\
6824	4.62916027631638\\
6844	4.56642707279798\\
6909	4.2606060406906\\
6931	4.30319907409472\\
6972	4.41689419062347\\
6994	4.3680804937542\\
7062	4.145617264686\\
7085	4.1876830857927\\
7142	4.38059672367535\\
7167	4.33641682133298\\
7200	4.27836337964585\\
7225	4.32015045633701\\
7291	4.46435422917059\\
7348	4.44226350409495\\
7382	4.50032536531341\\
7433	4.58125587747091\\
7470	4.53925455437944\\
7598.99999999999	4.39376768624984\\
7640	4.36117784864022\\
7690	4.24043554535665\\
7755	4.12499166154558\\
7805.99999999999	4.05415689123973\\
7896	3.89519467849384\\
7949	3.88803124378228\\
7989	3.86107052538362\\
8050	3.90622522108252\\
8074	3.85615165054261\\
8128	3.73246355576801\\
8155	3.76952182877972\\
8207	3.88989876682644\\
8233	3.84981953493671\\
8282	3.76378703811444\\
8308.99999999999	3.79597420945704\\
8366	3.91542343424441\\
8394	3.87754767790734\\
8439	3.81662603593885\\
8469	3.85154678597082\\
8522	3.94490838092727\\
8552	3.90768945615912\\
8600	3.84842568324341\\
8633.99999999999	3.88460112801282\\
8675.99999999999	3.93547384719682\\
8699.99999999999	3.90186242579343\\
8781.99999999999	3.71980756081758\\
8815	3.75342367762089\\
8846	3.78816098691888\\
8873	3.74623830268563\\
8947	3.60590759552451\\
8976	3.63784685734181\\
9016.99999999999	3.71071736971691\\
9041.99999999999	3.66501524512329\\
9122	3.48299760797137\\
9155	3.51329132024637\\
9191.99999999999	3.55571967109799\\
9221	3.51971706663513\\
9280	3.43814233846124\\
9314	3.46984739408362\\
9361	3.52741346320595\\
9396	3.49172257693091\\
9444	3.46001802260373\\
9506	3.47892318245027\\
9592	3.51007923829041\\
9677.99999999999	3.52202954534635\\
9744	3.52791392188881\\
9937	3.46549799162237\\
10000	3.43319787045303\\
};
\addlegendentry{$n=10000$};
\end{axis}
\end{tikzpicture}%


==> state_accel_clean.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=10000000,
ymax=2000000000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1716906611220.19\\
2	222966375774.923\\
3	221193016817.381\\
4	217686343232.436\\
5	210796108864.546\\
6	197461706820.35\\
7	172868708657.541\\
8	136396107737.733\\
9	119464895864.905\\
10	125990404664.21\\
11	122547710184.179\\
12	124086473658.831\\
13	123211094938.87\\
14	123528733671.065\\
16	123281559892.818\\
47	120828762866.929\\
66	119228746189.051\\
86.9999999999999	117344261286.203\\
109	115223408893.541\\
131	112932291950.371\\
153	110446278010.509\\
174	107864064227.332\\
194	105185513191.429\\
213	102411927472.736\\
231	99546465988.0077\\
248	96594631995.2176\\
264	93564828650.2109\\
279	90468967767.6503\\
294	87087979005.4304\\
308	83635679209.2231\\
321	80134441047.4462\\
334	76305968697.8491\\
346	72439195568.5871\\
358	68206957081.2188\\
369	63962956478.0177\\
380	59326157737.9049\\
390	54732758677.385\\
400	49747507124.0096\\
410	44349098488.0017\\
419	39136779748.2307\\
428	33618421609.0426\\
437	27870348079.112\\
446	22042046899.0893\\
455	16380489417.4416\\
464	11229821118.4058\\
473	6967249141.67123\\
483	3586375541.87143\\
494	1472819457.95582\\
510	331357985.889768\\
525	90887222.7859268\\
532	62533152.7374839\\
538	52125134.1176402\\
543	48080738.0825237\\
548	46133808.9448267\\
553	45250857.6135172\\
558	44886082.7033625\\
566	44734280.0383713\\
609	44501712.1779253\\
872	42021421.8881796\\
1037	41264359.5021197\\
1293	40549860.425597\\
1845	39664610.56361\\
3706.99999999999	38200844.1744777\\
5540	37569675.755648\\
8000	37202003.9916429\\
10000	37064513.2313392\\
};
\addlegendentry{$\accel=0$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1716906611220.19\\
2	164170530699.792\\
3	143187817471.246\\
4	122988035506.828\\
5	103902961537.973\\
6	85914728642.205\\
7	68739251789.8715\\
8	51917665499.7787\\
9	34975275240.6864\\
10	17904853996.2533\\
11	3220546884.84653\\
12	8061695483.3424\\
13	85920187240.4363\\
15	3729145796.66866\\
17	123059395.186608\\
18	166280399.455752\\
19	251954628.183593\\
20	276795451.984945\\
21	244888558.822532\\
22	188890332.988829\\
23	137764912.564962\\
24	105377331.230047\\
25	91880864.483021\\
26	88434587.7437103\\
27	86767304.4416075\\
28	83644657.2129951\\
30	76294245.3040695\\
31	74071926.1684681\\
33	71039745.7045219\\
34	69011922.505133\\
35	66444187.4645932\\
40	54004827.7792133\\
42	50765393.0598385\\
44	48152802.3885542\\
46	46032838.8011942\\
48	44332745.7912161\\
50	43039820.5545534\\
52	42159324.1360856\\
54	41652017.2125638\\
56	41446496.9975867\\
58	41477660.7016473\\
60	41695989.4991386\\
63	42278012.7087963\\
74	44738979.6485641\\
77	45042163.2040812\\
80	45103119.2080227\\
83	44921170.7231769\\
86	44521593.0198585\\
90	43728403.0066142\\
95	42500948.0692236\\
106	39989474.0673025\\
111	39272182.5112756\\
116	38863282.6395855\\
121	38693353.0372414\\
132	38638924.4234915\\
140	38474123.0149639\\
149	38062737.9452609\\
162	37497805.9193004\\
170	37389526.3309136\\
183	37480169.5483861\\
194	37469016.3661231\\
207	37223041.5410955\\
221	37028819.4562451\\
233	37092126.6845523\\
253	37211152.3784658\\
435	36813653.3595974\\
669	36807267.6418637\\
773	36732530.325782\\
1093	36703455.9060965\\
2230	36676041.5618061\\
10000	36661316.2890655\\
};
\addlegendentry{$\accel\approx 1$};
\end{axis}
\end{tikzpicture}%


==> state_gamma_mu0.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=10000000,
ymax=3000000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	36661473.6645807\\
2	36798236.9910093\\
4	36668966.249646\\
141	36659954.1015787\\
10000	36659723.8677087\\
};
\addlegendentry{$\gamma=10^{-3}$};
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	38411554.6904718\\
2	37239547.0157672\\
5	37079209.8784553\\
29	36900949.7167395\\
359	36792850.0566096\\
851	36659730.7721879\\
10000	36659724.4993015\\
};
\addlegendentry{$\gamma=10^{-6}$};
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1787365258.64501\\
2	477994930.704864\\
3	474364645.861855\\
4	467364238.294522\\
5	453654651.70033\\
6	427137363.790161\\
7	378246092.047358\\
8	305775838.465119\\
9	272153439.924509\\
10	285110247.519896\\
11	278274292.304402\\
12	281329656.97062\\
13	279591502.556194\\
14	280222211.415664\\
16	279731437.440888\\
48	274698989.878428\\
69	271165992.120742\\
92	267014541.124996\\
116	262325627.291992\\
140	257217373.410403\\
163	251865722.427397\\
185	246260172.677562\\
206	240391444.672279\\
226	234252199.017198\\
245	227837975.290171\\
263	221148395.934398\\
280	214188675.141687\\
296	206971457.783488\\
311	199518981.045373\\
325	191865493.645902\\
338	184059777.267152\\
351	175477119.424224\\
363	166763369.749113\\
375	157182883.805742\\
386	147544110.003283\\
397	136999866.732363\\
408	125485749.959673\\
419	112988963.869543\\
430	99608972.4635388\\
441	85658927.086776\\
453	70581277.8574926\\
484	42768959.8048352\\
492	39768371.8357848\\
499	38256720.5169645\\
505	37521729.3614714\\
512	37063950.8237691\\
521	36808832.5027342\\
535	36695734.6347681\\
579.999999999999	36669772.4003518\\
10000	36660299.2258162\\
};
\addlegendentry{$\gamma=10^{-9}$};
\end{axis}
\end{tikzpicture}%


==> state_gamma_mu1.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=10000000,
ymax=3000000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	36661473.6645807\\
10000	36659723.8677088\\
};
\addlegendentry{$\gamma=10^{-3}$};
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	38411554.6904718\\
2	36984329.5769192\\
8	36761364.0961917\\
12	36670064.4083411\\
13	36753363.7744458\\
15	36664916.5178411\\
72	36659732.956552\\
10000	36659723.9908135\\
};
\addlegendentry{$\gamma=10^{-6}$};
\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1787365258.64501\\
2	360958579.313762\\
3	319266880.423506\\
4	279148611.227448\\
5	241264357.962465\\
6	205580455.971257\\
7	171536802.682966\\
8	138231941.336053\\
9	104745962.850282\\
10	71118987.1488369\\
11	42486406.4222238\\
12	46994767.3088551\\
13	130248232.113006\\
14	56856085.449943\\
15	41847433.359595\\
16	37701983.6235273\\
17	36824242.1346067\\
18	36837346.7468412\\
20	37009517.0795462\\
28	36746905.100627\\
55	36667339.0935269\\
10000	36659726.3185263\\
};
\addlegendentry{$\gamma=10^{-9}$};
\end{axis}
\end{tikzpicture}%


==> state_mesh_clean.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=10000000,
ymax=2000000000000,
yminorticks=true,
ylabel={$J_\gamma(u^i)$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=none,font=\footnotesize}
]
\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1720673349145.76\\
2	164700429125.843\\
3	143255501134.97\\
4	122649881932.017\\
5	103219430334.51\\
6	84939548374.6981\\
7	67515213658.74\\
8	50483387095.8033\\
9	33395241040.1924\\
10	16368677497.5512\\
11	2372154833.78907\\
12	10800608890.845\\
13	82979926138.7959\\
15	3755567385.34408\\
17	125114538.508434\\
18	171233001.415457\\
19	259704297.898341\\
20	285970498.850571\\
21	253926519.535561\\
22	196553339.56191\\
23	143473661.132382\\
24	109247798.851773\\
25	94593549.9085172\\
26	90715479.7809698\\
27	89031572.039145\\
28	85981325.96563\\
30	78615751.6509075\\
31	76382074.7467095\\
33	73445849.0681305\\
34	71465350.6481511\\
35	68903074.6430566\\
37	63118242.830527\\
39	58151591.0984015\\
41	54397489.1564124\\
43	51441507.7614654\\
45	49045707.7221702\\
47	47107882.1315991\\
49	45581280.304438\\
51	44472770.8369815\\
53	43771887.4870049\\
55	43420089.146363\\
57	43343568.4794808\\
59	43483185.0909953\\
62	43999034.2255783\\
66	45017249.4739951\\
72	46503996.3195272\\
75	47001745.7595198\\
78	47266369.3149255\\
81	47277053.2767003\\
84	47038989.837988\\
86.9999999999999	46583126.3727489\\
91	45721221.5237878\\
96	44424553.2426953\\
106	42018644.0769882\\
111	41221260.1317093\\
116	40744725.5331145\\
121	40526913.6002883\\
129	40453394.1589854\\
139	40318261.3280848\\
147	39992657.0499719\\
165	39244910.0465872\\
174	39200525.3149988\\
197	39247920.1904745\\
230	38834991.0826877\\
259	38976973.9935904\\
296	38827857.1585432\\
321	38743758.2270852\\
351	38683066.0587448\\
1851	38463111.1168895\\
10000	38441723.5614358\\
};
\addlegendentry{$n=100$};

\addplot +[ line width=1.5pt]
  table[row sep=crcr]{%
1	1716906611220.19\\
2	164170530699.792\\
3	143187817471.246\\
4	122988035506.828\\
5	103902961537.973\\
6	85914728642.205\\
7	68739251789.8715\\
8	51917665499.7787\\
9	34975275240.6864\\
10	17904853996.2533\\
11	3220546884.84653\\
12	8061695483.3424\\
13	85920187240.4363\\
15	3729145796.66866\\
17	123059395.186608\\
18	166280399.455752\\
19	251954628.183593\\
20	276795451.984945\\
21	244888558.822532\\
22	188890332.988829\\
23	137764912.564962\\
24	105377331.230047\\
25	91880864.483021\\
26	88434587.7437103\\
27	86767304.4416075\\
28	83644657.2129951\\
30	76294245.3040695\\
31	74071926.1684681\\
33	71039745.7045219\\
34	69011922.505133\\
35	66444187.4645932\\
40	54004827.7792133\\
42	50765393.0598385\\
44	48152802.3885542\\
46	46032838.8011942\\
48	44332745.7912161\\
50	43039820.5545534\\
52	42159324.1360856\\
54	41652017.2125638\\
56	41446496.9975867\\
58	41477660.7016473\\
60	41695989.4991386\\
63	42278012.7087963\\
74	44738979.6485641\\
77	45042163.2040812\\
80	45103119.2080227\\
83	44921170.7231769\\
86	44521593.0198585\\
90	43728403.0066142\\
95	42500948.0692236\\
106	39989474.0673025\\
111	39272182.5112756\\
116	38863282.6395855\\
121	38693353.0372414\\
132	38638924.4234915\\
140	38474123.0149639\\
149	38062737.9452609\\
162	37497805.9193004\\
170	37389526.3309136\\
183	37480169.5483861\\
194	37469016.3661231\\
207	37223041.5410955\\
221	37028819.4562451\\
233	37092126.6845523\\
253	37211152.3784658\\
435	36813653.3595974\\
669	36807267.6418637\\
773	36732530.325782\\
1093	36703455.9060965\\
2230	36676041.5618061\\
10000	36661316.2890655\\
};
\addlegendentry{$n=1000$};

\addplot +[line width=1.5pt]
  table[row sep=crcr]{%
1	1716529215583.19\\
2	164116041070.261\\
3	143179398465.307\\
4	123020172449.804\\
5	103969724207.602\\
6	86010850359.1602\\
7	68860577067.7372\\
8	52060550181.0785\\
9	35133767017.2122\\
10	18061217871.4591\\
11	3312959441.23603\\
12	7802157158.33435\\
13	86135049071.2171\\
15	3729956996.38258\\
17	122892952.566104\\
18	165728526.511198\\
19	251150017.070569\\
20	275888666.507352\\
21	244018397.925646\\
22	188159852.866594\\
23	137219462.863045\\
24	105001188.213128\\
25	91609652.9596526\\
26	88202332.4370686\\
27	86536692.6707958\\
28	83407699.1362862\\
30	76058318.8453289\\
31	73836552.3423554\\
33	70795353.8884382\\
34	68763544.3783926\\
35	66195864.7956779\\
40	53787001.6918652\\
42	50554031.5157558\\
44	47945722.473818\\
46	45829124.0201011\\
48	44131808.8895968\\
50	42841196.0829265\\
52	41962230.9775037\\
54	41455445.8176618\\
56	41249622.5497429\\
58	41279918.6661438\\
60	41496891.243034\\
63	42075862.3281607\\
74	44520245.4164176\\
77	44819528.9195383\\
80	44877387.7023201\\
83	44693431.8986284\\
86	44293121.6014471\\
90	43500978.4240711\\
95	42277766.5013572\\
106	39782624.8114267\\
111	39073093.973211\\
116	38670597.429509\\
121	38505099.78295\\
144	38124776.1869434\\
167	37220520.7297068\\
176	37230020.5836035\\
193	37292131.7684089\\
205	37080019.5015\\
220	36848209.7011525\\
232	36898643.8434784\\
254	37022216.1218893\\
395	36605579.5898593\\
484	36647003.1197037\\
4498	36481318.7716386\\
10000	36477431.2020913\\
};
\addlegendentry{$n=10000$};
\end{axis}
\end{tikzpicture}%

